Interpolatory projection technique for Riccati-based feedback stabilization of index-1 descriptor systems

The work aims to stabilize the unstable index-1 descriptor systems by Riccati-based feedback stabilization via a modified form of Iterative Rational Krylov Algorithm (IRKA), which is a bi-tangential interpolation-based technique. In the basic IRKA, for the stable systems the Reduced Order Models (ROMs) can be found conveniently, but it is unsuitable for the unstable ones. In the proposed technique, the initial feedback is implemented within the construction of the projectors of the IRKA approach. The solution of the Riccati equation is estimated from the ROM achieved by IRKA and hence the low-rank feedback matrix is attained. Using the reverse projecting process, for the full model the optimal feedback matrix is retrieved from the low-rank feedback matrix. Finally, to validate the aptness and competency of the proposed technique it is applied to unstable index-1 descriptor systems. The comparison of the present work with two previous works is narrated. The simulation is done by numerical computation using MATLAB, and both the tabular method and graphical method are used as the supporting tools of comparative analysis.

==> figures/eigenvalues.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
%width=3in,
%height=2.5in,
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-0.04,
xmax=0.005,
xlabel={Real axis},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-0.107121663800708,
ymax=0.108391744340198,
ylabel={Imaginary axis},
axis on top,
legend columns=2,
legend style={nodes=right,anchor=south, at={(0.5,1.05)}}
]
\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.002821871236311 0\\
-0.0346737242807555 0.0885105661130785\\
-0.0346737242807555 -0.0885105661130785\\
-0.0361793741298476 0.0901831195396975\\
-0.0361793741298476 -0.0901831195396975\\
-0.0014949263956072 0\\
-0.00285052483918429 0\\
-0.0190098755733593 0.0105430352491079\\
-0.0190098755733593 -0.0105430352491079\\
};
\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-0.00220778525702834 0\\
-0.0237846856093015 0\\
};
\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-0.0214518786671665 0\\
};
\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-1.01959676856992e-14 0\\
};
\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
5.71112223980568e-14 0\\
6.48085695995449e-13 0\\
};
\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
8.12324293178362e-13 0\\
};
\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
3.5515108720211e-12 0\\
};
\addlegendentry{original};
\addplot [
color=red,
only marks,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.00102298451444043 0\\
-0.00148528413190876 0\\
-0.0346737197845723 0.0885105739809589\\
-0.0346737197845723 -0.0885105739809589\\
-0.0361793831463839 0.0901831551647305\\
-0.0361793831463839 -0.0901831551647305\\
-0.00285052463278302 0\\
-0.0181636650289949 0.00753774727716888\\
-0.0181636650289949 -0.00753774727716888\\
-0.00220778525280713 0\\
2.52874294563364e-14 0\\
};
\addplot [
color=red,
only marks,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-0.0237846856438811 0\\
1.36473187563237e-11 0\\
-0.0214518786323054 0\\
};
\addplot [
color=red,
only marks,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3.95836313308765e-13 0\\
-8.59428165373449e-12 0\\
};
\addplot [
color=red,
only marks,
mark=+,
mark options={solid},
]
table[row sep=crcr]{
2.0303690790604e-12 0\\
};
\addlegendentry{stabilized};
\end{axis}
\end{tikzpicture}%

==> figures/error_a.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
%width=3in,
%height=2.5in,
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
xlabel={$\omega$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={${\sigma{}_{\text{max}}\text{(G(j}\omega\text{)}-\hat{\text{G}}\text{(j}\omega\text{))}}$},
]
\addplot [
color=blue,
solid,
]
table[row sep=crcr]{
0.01 0.669855537797067\\
0.0105956017927762 0.640653723015392\\
0.0112266777351081 0.612214189387393\\
0.0118953406737032 0.584592923129048\\
0.0126038292967973 0.557842281081406\\
0.013354515629299 0.532011895894069\\
0.0141499129743458 0.507148225894957\\
0.0149926843278605 0.483292664945812\\
0.0158856512942805 0.460478337614642\\
0.0168318035333096 0.438725942941625\\
0.0178343087693191 0.418039339678148\\
0.0188965233969121 0.398401747716188\\
0.0200220037181558 0.379773542059011\\
0.0212145178491063 0.362092436011851\\
0.0224780583354873 0.34527646338705\\
0.0238168555197616 0.329229586756239\\
0.0252353917043477 0.313849206095847\\
0.0267384161583995 0.299034405615451\\
0.0283309610183932 0.284693685223534\\
0.0300183581357559 0.270751088946972\\
0.0318062569279412 0.257150057923931\\
0.0337006432927193 0.24385481442614\\
0.0357078596490046 0.230849495010005\\
0.0378346261713193 0.218135539048481\\
0.0400880632889846 0.205727943603277\\
0.042475715525369 0.193650995044678\\
0.045005576757005 0.181933985395023\\
0.0476861169771447 0.170607294935909\\
0.0505263106533568 0.159699097337262\\
0.0535356667741072 0.149232831165957\\
0.0567242606849198 0.139225500804183\\
0.0601027678207038 0.129686803057608\\
0.0636824994471859 0.12061903155436\\
0.0674754405311069 0.112017674731212\\
0.0714942898659758 0.103872596915324\\
0.0757525025877191 0.096169674205294\\
0.0802643352225717 0.0888927476644704\\
0.0850448934180268 0.0820257534185184\\
0.0901101825166502 0.0755548919219889\\
0.0954771611420806 0.0694707016639131\\
0.101163797976621 0.0637699056164567\\
0.107189131920513 0.0584568872737675\\
0.113573335834311 0.0535445893440759\\
0.120337784077759 0.0490544761929219\\
0.127505124071301 0.0450149921245174\\
0.135099352119803 0.0414577842038791\\
0.143145893752348 0.0384110458035283\\
0.151671688847092 0.0358900037393979\\
0.160705281826164 0.0338860594185059\\
0.17027691722259 0.0323579603988604\\
0.180418640939207 0.031229142045134\\
0.19116440753857 0.0303935637155969\\
0.202550193923067 0.0297285839328146\\
0.21461411978584 0.029110470315228\\
0.227396575235793 0.0284280615376083\\
0.240940356023953 0.0275921664602036\\
0.255290806823952 0.0265404825529367\\
0.270495973046314 0.0252390234183601\\
0.286606761694825 0.0236813686876709\\
0.303677111803546 0.0218870020875812\\
0.321764175025074 0.0198999409706875\\
0.340928506974681 0.0177888954397157\\
0.361234269970943 0.0156502169048984\\
0.382749447851631 0.0136142225925985\\
0.405546073584083 0.0118514983654627\\
0.429700470432084 0.0105624707093534\\
0.455293507486695 0.00991453878675084\\
0.482410870416537 0.00992562284691383\\
0.511143348344017 0.010412209066506\\
0.541587137807947 0.0110834233317624\\
0.57384416483024 0.0116614396025997\\
0.608022426164942 0.0119320035940393\\
0.644236350872137 0.0117507596001353\\
0.682607183427239 0.0110440896361393\\
0.723263389648354 0.00981647111085431\\
0.766341086800746 0.00816110467657851\\
0.811984499318401 0.00626550321679145\\
0.860346441668451 0.00440566019309023\\
0.911588829975082 0.00292475662623205\\
0.96588322411587 0.00212047581205199\\
1.02341140210545 0.00186802996634938\\
1.08436596868961 0.0017404451762469\\
1.14895100018731 0.00178624613269783\\
1.21738272773966 0.00236866951947917\\
1.28989026125331 0.00334960064262684\\
1.36671635646201 0.00434610328263157\\
1.44811822767453 0.00513075405658244\\
1.53436840893001 0.00570163306633659\\
1.62575566644379 0.00627360760467204\\
1.72258596539879 0.00712544435355531\\
1.82518349431904 0.00838179347598402\\
1.93389175045523 0.0101129506321988\\
2.04907468981585 0.0125545340639738\\
2.1711179456945 0.0153570067763591\\
2.30043011977292 0.0170864194293019\\
2.43744415012222 0.0180252129942832\\
2.58261876068267 0.0198417369749645\\
2.73643999707467 0.0215382479840026\\
2.89942285388288 0.0231592633943315\\
3.07211299886176 0.0258459820451525\\
3.25508859983506 0.0279666428967241\\
3.44896226040576 0.0289933850829686\\
3.65438307095726 0.0318473754752726\\
3.87203878181256 0.0358945309888294\\
4.10265810582719 0.0382277561436041\\
4.34701315812503 0.0425412917026069\\
4.60592204114511 0.0480006168800537\\
4.88025158365443 0.0564738693514701\\
5.17092024289676 0.0664481202273416\\
5.47890117959394 0.070919389771031\\
5.8052255160949 0.0715657426867864\\
6.1509857885805 0.0673579980302902\\
6.51733960488243 0.060954757903581\\
6.90551352016233 0.0497110218929627\\
7.3168071434272 0.0406318490671882\\
7.75259748862946 0.0326365611103493\\
8.21434358491943 0.0274455931385052\\
8.70359136148517 0.0237073451999118\\
9.22197882333433 0.0192807566140753\\
9.7712415353465 0.0153853741637665\\
10.3532184329566 0.0135162596383333\\
10.9698579789238 0.0108123320127012\\
11.6232246867985 0.0107058218007927\\
12.3155060329283 0.00711866019142339\\
13.049019780144 0.00761986496992613\\
13.8262217376466 0.00706199412131731\\
14.6497139830729 0.00499528735741889\\
15.5222535742705 0.00420425706062215\\
16.4467617799466 0.00429173636250519\\
17.4263338600965 0.00382211546336048\\
18.4642494289554 0.00301344878354697\\
19.5639834351706 0.00271624765701746\\
20.7292177959537 0.00264666436319875\\
21.9638537241655 0.00222940438386533\\
23.2720247896041 0.00168157360267557\\
24.658110758226 0.00127373385466994\\
26.1267522556333 0.0011090907230127\\
27.6828663039207 0.00112180204139089\\
29.3316627839005 0.00114864014831208\\
31.0786618778201 0.00110314325749987\\
32.9297125509715 0.000976443374758729\\
34.8910121340677 0.000795896297626116\\
36.9691270719503 0.000599894806078813\\
39.1710149080926 0.000420267648247948\\
41.5040475785048 0.000279055660630845\\
43.9760360930272 0.000194670384324878\\
46.5952566866468 0.000176100753902038\\
49.37047852839 0.000196525895325174\\
52.3109930805626 0.000221503649708412\\
55.4266452066311 0.000236596755980993\\
58.7278661318948 0.000238765709526223\\
62.2257083673023 0.000229170345830779\\
65.9318827133355 0.000210563348164211\\
69.8587974678525 0.000186205889082318\\
74.0195999691564 0.000159235376923099\\
78.4282206133768 0.000132313280943098\\
83.099419493534 0.00010750268344757\\
88.0488358164346 8.62842604733049e-05\\
93.2930402628469 6.95986934885497e-05\\
98.8495904662559 5.78012010600586e-05\\
104.737089795945 5.05110772606889e-05\\
110.975249641207 4.66226203896906e-05\\
117.584955405216 4.47550458005119e-05\\
124.588336429501 4.3816708511127e-05\\
132.008840083142 4.32028957061015e-05\\
139.871310264724 4.26597896737134e-05\\
148.202070579886 4.20806922525258e-05\\
157.029012472938 4.13904080766894e-05\\
166.381688607613 4.05270490414711e-05\\
176.291411809595 3.9459821156501e-05\\
186.791359902078 3.81959562835444e-05\\
197.916686785356 3.67706479115897e-05\\
209.704640132323 3.52315984099808e-05\\
222.194686093952 3.36268605913559e-05\\
235.428641432242 3.19981124890646e-05\\
249.450813523032 3.03782001221478e-05\\
264.30814869741 2.87911817539115e-05\\
280.050389418363 2.72535275208348e-05\\
296.730240818887 2.57756712605705e-05\\
314.40354715915 2.43635083908857e-05\\
333.129478793467 2.30196712879917e-05\\
352.970730273065 2.1744539512779e-05\\
373.993730247879 2.05370016229453e-05\\
396.268863870148 1.93950082891544e-05\\
419.870708444391 1.83159610854568e-05\\
444.878283112759 1.72969775733947e-05\\
471.375313411672 1.63350664634538e-05\\
499.450511585514 1.54272393095509e-05\\
529.197873595844 1.45705786156162e-05\\
560.716993820546 1.37622767731083e-05\\
594.113398496503 1.29996560127554e-05\\
629.498899022189 1.22801763619794e-05\\
666.991966303012 1.16014362956522e-05\\
706.718127392749 1.09611691445707e-05\\
748.810385759002 1.03572372131598e-05\\
793.409666579749 9.7876248138847e-06\\
840.665288561832 9.25043093683985e-06\\
890.735463861044 8.743861967417e-06\\
943.787827777537 8.2662246660163e-06\\
1000 7.81591951504204e-06\\
};
\end{axis}
\end{tikzpicture}%

==> figures/error_r.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
%width=3in,
%height=2.5in,
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
xlabel={$\omega$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={$\frac{\sigma{}_{\text{max}}\text{(G(j}\omega\text{)}-\hat{\text{G}}\text{(j}\omega\text{))}}{\sigma{}_{\text{max}}\text{(G(j}\omega\text{))}}$},
]
\addplot [
color=blue,
solid,
]
table[row sep=crcr]{
0.01 0.539103902030671\\
0.0105956017927762 0.509745172670643\\
0.0112266777351081 0.481572455219803\\
0.0118953406737032 0.454598785219277\\
0.0126038292967973 0.428842162879237\\
0.013354515629299 0.404324416018834\\
0.0141499129743458 0.38106887326756\\
0.0149926843278605 0.359096930747124\\
0.0158856512942805 0.338423778907401\\
0.0168318035333096 0.319053738131284\\
0.0178343087693191 0.300975850114731\\
0.0188965233969121 0.284160435865002\\
0.0200220037181558 0.268557301256604\\
0.0212145178491063 0.254096062085344\\
0.0224780583354873 0.240688719787749\\
0.0238168555197616 0.228234211351007\\
0.0252353917043477 0.216624305602866\\
0.0267384161583995 0.205749983644376\\
0.0283309610183932 0.195507438077347\\
0.0300183581357559 0.185802971601659\\
0.0318062569279412 0.176556361930772\\
0.0337006432927193 0.167702563437779\\
0.0357078596490046 0.159191868413421\\
0.0378346261713193 0.150988826352392\\
0.0400880632889846 0.143070286593642\\
0.042475715525369 0.135422937006799\\
0.045005576757005 0.128040660135983\\
0.0476861169771447 0.120921961665632\\
0.0505263106533568 0.114067658436142\\
0.0535356667741072 0.107478950340411\\
0.0567242606849198 0.101155953962378\\
0.0601027678207038 0.0950967350301771\\
0.0636824994471859 0.089296847844827\\
0.0674754405311069 0.0837493633463125\\
0.0714942898659758 0.0784453450965479\\
0.0757525025877191 0.0733747134369775\\
0.0802643352225717 0.0685274229592846\\
0.0850448934180268 0.063894866159616\\
0.0901101825166502 0.059471407086851\\
0.0954771611420806 0.0552559400548544\\
0.101163797976621 0.0512533613373799\\
0.107189131920513 0.0474758263895582\\
0.113573335834311 0.0439436102169153\\
0.120337784077759 0.0406852588878512\\
0.127505124071301 0.0377365325452946\\
0.135099352119803 0.0351374726834599\\
0.143145893752348 0.0329269478866655\\
0.151671688847092 0.0311345313030372\\
0.160705281826164 0.0297707899579372\\
0.17027691722259 0.0288187195397694\\
0.180418640939207 0.0282299122601529\\
0.19116440753857 0.0279277434448768\\
0.202550193923067 0.0278167385972008\\
0.21461411978584 0.027794647032297\\
0.227396575235793 0.0277634735435489\\
0.240940356023953 0.0276373585631881\\
0.255290806823952 0.0273470620354719\\
0.270495973046314 0.0268418760489933\\
0.286606761694825 0.026090114116464\\
0.303677111803546 0.0250793754146308\\
0.321764175025074 0.0238179660241564\\
0.340928506974681 0.0223394136470226\\
0.361234269970943 0.020712952558412\\
0.382749447851631 0.0190632245512084\\
0.405546073584083 0.0175971078534087\\
0.429700470432084 0.0166089553985038\\
0.455293507486695 0.0163789738963313\\
0.482410870416537 0.0169045975561071\\
0.511143348344017 0.0176898026308463\\
0.541587137807947 0.0179606970749901\\
0.57384416483024 0.0171943975116085\\
0.608022426164942 0.0154098373473618\\
0.644236350872137 0.012982970663953\\
0.682607183427239 0.0103300184359281\\
0.723263389648354 0.00775977451793691\\
0.766341086800746 0.00546956826572273\\
0.811984499318401 0.00357942667934135\\
0.860346441668451 0.00215814735317284\\
0.911588829975082 0.00123509233690676\\
0.96588322411587 0.000775222556176426\\
1.02341140210545 0.000592946844166394\\
1.08436596868961 0.000480400159510041\\
1.14895100018731 0.000428907460425141\\
1.21738272773966 0.000494529943280386\\
1.28989026125331 0.000607413443331258\\
1.36671635646201 0.000683611699242203\\
1.44811822767453 0.000699057004605905\\
1.53436840893001 0.000672126122935762\\
1.62575566644379 0.00063945901891499\\
1.72258596539879 0.000628248005218773\\
1.82518349431904 0.000640890127140606\\
1.93389175045523 0.000675110209764482\\
2.04907468981585 0.0007420036810068\\
2.1711179456945 0.000821829312349711\\
2.30043011977292 0.000847265857431175\\
2.43744415012222 0.000832745561420321\\
2.58261876068267 0.000838788557022232\\
2.73643999707467 0.000813703562440473\\
2.89942285388288 0.000771015335446523\\
3.07211299886176 0.000754370424073768\\
3.25508859983506 0.00071366911249049\\
3.44896226040576 0.000644105553747679\\
3.65438307095726 0.000612270609752038\\
3.87203878181256 0.000593600801368182\\
4.10265810582719 0.000541041593137525\\
4.34701315812503 0.000510988353601949\\
4.60592204114511 0.000476517321326477\\
4.88025158365443 0.000446595510197913\\
5.17092024289676 0.000421831895175972\\
5.47890117959394 0.000390629991538376\\
5.8052255160949 0.000378113832717649\\
6.1509857885805 0.000357302930424438\\
6.51733960488243 0.000337077056573234\\
6.90551352016233 0.000311315800836021\\
7.3168071434272 0.000298746242015334\\
7.75259748862946 0.000273502568564807\\
8.21434358491943 0.000262973194793312\\
8.70359136148517 0.000260582683221941\\
9.22197882333433 0.000240409080314023\\
9.7712415353465 0.000215007892103227\\
10.3532184329566 0.000210154083465907\\
10.9698579789238 0.000185931946783761\\
11.6232246867985 0.000202729486388165\\
12.3155060329283 0.000147862507636389\\
13.049019780144 0.000172906516034677\\
13.8262217376466 0.00017454216493098\\
14.6497139830729 0.000134193549674301\\
15.5222535742705 0.00012259019353857\\
16.4467617799466 0.000135713287208092\\
17.4263338600965 0.000131006360041829\\
18.4642494289554 0.000111926227634905\\
19.5639834351706 0.000109320132301473\\
20.7292177959537 0.000115447045526951\\
21.9638537241655 0.00010544016155059\\
23.2720247896041 8.62851081441753e-05\\
24.658110758226 7.09703232606316e-05\\
26.1267522556333 6.71789815584793e-05\\
27.6828663039207 7.39707767057379e-05\\
29.3316627839005 8.25911643257289e-05\\
31.0786618778201 8.66618468855705e-05\\
32.9297125509715 8.39911771670728e-05\\
34.8910121340677 7.51397882230096e-05\\
36.9691270719503 6.23206776420113e-05\\
39.1710149080926 4.81738723915303e-05\\
41.5040475785048 3.53952857600099e-05\\
43.9760360930272 2.74035409751381e-05\\
46.5952566866468 2.75952393034636e-05\\
49.37047852839 3.43868692868646e-05\\
52.3109930805626 4.34107760915942e-05\\
55.4266452066311 5.20972353302791e-05\\
58.7278661318948 5.92524325663758e-05\\
62.2257083673023 6.42904796135731e-05\\
65.9318827133355 6.69777887856603e-05\\
69.8587974678525 6.73567691589928e-05\\
74.0195999691564 6.56925800245301e-05\\
78.4282206133768 6.24284833574722e-05\\
83.099419493534 5.81668420649587e-05\\
88.0488358164346 5.36779608260839e-05\\
93.2930402628469 4.99067672777816e-05\\
98.8495904662559 4.78880006882517e-05\\
104.737089795945 4.84613555144122e-05\\
110.975249641207 5.19111853286029e-05\\
117.584955405216 5.79489580847954e-05\\
124.588336429501 6.61019150280989e-05\\
132.008840083142 7.60740149902187e-05\\
139.871310264724 8.78248720106365e-05\\
148.202070579886 0.000101445257328974\\
157.029012472938 0.000117010129582659\\
166.381688607613 0.000134530417682737\\
176.291411809595 0.000153997442243955\\
186.791359902078 0.000175447169414077\\
197.916686785356 0.000198997437161926\\
209.704640132323 0.000224855633162275\\
222.194686093952 0.000253311427512145\\
235.428641432242 0.000284726518586527\\
249.450813523032 0.000319526904538111\\
264.30814869741 0.000358199103821458\\
280.050389418363 0.000401290084569907\\
296.730240818887 0.000449410262818035\\
314.40354715915 0.000503238995724054\\
333.129478793467 0.000563532171063727\\
352.970730273065 0.000631131657957025\\
373.993730247879 0.000706976514238061\\
396.268863870148 0.000792115944781585\\
419.870708444391 0.000887724084064907\\
444.878283112759 0.000995116742474015\\
471.375313411672 0.00111577031644996\\
499.450511585514 0.00125134311990162\\
529.197873595844 0.00140369945370095\\
560.716993820546 0.00157493679048127\\
594.113398496503 0.00176741651881941\\
629.498899022189 0.00198379876272873\\
666.991966303012 0.00222708187298374\\
706.718127392749 0.00250064727725585\\
748.810385759002 0.00280831047841684\\
793.409666579749 0.00315437910672721\\
840.665288561832 0.00354371906269526\\
890.735463861044 0.00398182993750896\\
943.787827777537 0.00447493106336941\\
1000 0.00503005973506182\\
};
\end{axis}
\end{tikzpicture}%

==> figures/sr13.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors

\begin{tikzpicture}

\begin{axis}[%
%width=3in,
%height=2.5in,
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=100,
xlabel={Time (seconds)},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-0.04,
ymax=0.12,
ylabel={Amplitude},
axis on top,
legend columns=2,
legend style={nodes=right,anchor=south, at={(0.5,1.05)}}
]
\addplot [
color=blue,
solid,
]
table[row sep=crcr]{
0 -0.00299104118935931\\
0.200400801603206 0.0474643155706755\\
0.400801603206413 0.102671152024278\\
0.601202404809619 0.113541868776526\\
0.801603206412826 0.0768773465682318\\
1.00200400801603 0.0238377284784491\\
1.20240480961924 -0.0130947758152452\\
1.40280561122245 -0.0212458913669953\\
1.60320641282565 -0.00771573918786039\\
1.80360721442886 0.0125217937106335\\
2.00400801603206 0.0278375031895428\\
2.20440881763527 0.0342851734066519\\
2.40480961923848 0.0338781292669904\\
2.60521042084168 0.0306611155913392\\
2.80561122244489 0.0277335205989245\\
3.0060120240481 0.0262759989256088\\
3.2064128256513 0.0260392499947566\\
3.40681362725451 0.0262790817957769\\
3.60721442885772 0.0264298430845588\\
3.80761523046092 0.0263183598692242\\
4.00801603206413 0.0260580833383589\\
4.20841683366733 0.0258479395740137\\
4.40881763527054 0.025826889144554\\
4.60921843687375 0.0260269141032355\\
4.80961923847695 0.0263968877411136\\
5.01002004008016 0.0268510105933993\\
5.21042084168337 0.0273088109010989\\
5.41082164328657 0.0277149567775405\\
5.61122244488978 0.0280419361771342\\
5.81162324649299 0.0282838465473789\\
6.01202404809619 0.0284482396930865\\
6.2124248496994 0.0285495251787798\\
6.41282565130261 0.0286046442225492\\
6.61322645290581 0.0286304321374801\\
6.81362725450902 0.028641940428885\\
7.01402805611222 0.0286513163432249\\
7.21442885771543 0.028667151467244\\
7.41482965931864 0.0286943319695416\\
7.61523046092184 0.0287343824202783\\
7.81563126252505 0.0287861961688744\\
8.01603206412826 0.0288469716616638\\
8.21643286573146 0.0289131595666408\\
8.41683366733467 0.0289812634132558\\
8.61723446893788 0.0290484016010117\\
8.81763527054108 0.0291126058185726\\
9.01803607214429 0.0291728835894342\\
9.21843687374749 0.0292291042266834\\
9.4188376753507 0.0292817787802224\\
9.61923847695391 0.0293318003572779\\
9.81963927855711 0.0293801974576853\\
10.0200400801603 0.029427935128854\\
10.2204408817635 0.029475780981287\\
10.4208416833667 0.0295242381342733\\
10.6212424849699 0.02957353636977\\
10.8216432865731 0.0296236664901401\\
11.0220440881764 0.0296744406858292\\
11.2224448897796 0.0297255627248097\\
11.4228456913828 0.0297766949102177\\
11.623246492986 0.0298275129265028\\
11.8236472945892 0.0298777439925287\\
12.0240480961924 0.0299271874976638\\
12.2244488977956 0.0299757201009431\\
12.4248496993988 0.0300232889843478\\
12.625250501002 0.0300698976240967\\
12.8256513026052 0.0301155882823576\\
13.0260521042084 0.03016042467897\\
13.2264529058116 0.0302044772715388\\
13.4268537074148 0.0302478124732008\\
13.627254509018 0.0302904861670907\\
13.8276553106212 0.0303325411365343\\
14.0280561122245 0.0303740075604655\\
14.2284569138277 0.0304149055202418\\
14.4288577154309 0.0304552484781767\\
14.6292585170341 0.0304950468518373\\
14.8296593186373 0.0305343110558958\\
15.0300601202405 0.0305730536534532\\
15.2304609218437 0.0306112905026857\\
15.4308617234469 0.0306490409753803\\
15.6312625250501 0.0306863274477251\\
15.8316633266533 0.0307231743200666\\
16.0320641282565 0.0307596068293989\\
16.2324649298597 0.0307956498720074\\
16.4328657314629 0.0308313270030521\\
16.6332665330661 0.0308666597048269\\
16.8336673346693 0.0309016669558039\\
17.0340681362725 0.0309363650816334\\
17.2344689378758 0.0309707678370282\\
17.434869739479 0.0310048866489345\\
17.6352705410822 0.0310387309493115\\
17.8356713426854 0.0310723085364721\\
18.0360721442886 0.0311056259159169\\
18.2364729458918 0.0311386885907855\\
18.436873747495 0.0311715012861004\\
18.6372745490982 0.0312040681097445\\
18.8376753507014 0.031236392654486\\
19.0380761523046 0.03126847805921\\
19.2384769539078 0.0313003270421532\\
19.438877755511 0.0313319419215554\\
19.6392785571142 0.0313633246347913\\
19.8396793587174 0.031394476762659\\
20.0400801603206 0.031425399563649\\
20.2404809619238 0.0314560940158111\\
20.4408817635271 0.0314865608661643\\
20.6412825651303 0.0315168006831246\\
20.8416833667335 0.0315468139083923\\
21.0420841683367 0.0315766009050796\\
21.2424849699399 0.0316061619996608\\
21.4428857715431 0.031635497514878\\
21.6432865731463 0.0316646077956931\\
21.8436873747495 0.0316934932265989\\
22.0440881763527 0.0317221542411773\\
22.2444889779559 0.0317505913271577\\
22.4448897795591 0.0317788050270232\\
22.6452905811623 0.0318067959362357\\
22.8456913827655 0.0318345646991108\\
23.0460921843687 0.0318621120057296\\
23.2464929859719 0.0318894385874011\\
23.4468937875751 0.0319165452136062\\
23.6472945891784 0.0319434326886918\\
23.8476953907816 0.0319701018496873\\
24.0480961923848 0.0319965535640778\\
24.248496993988 0.032022788728564\\
24.4488977955912 0.0320488082666256\\
24.6492985971944 0.0320746131277301\\
24.8496993987976 0.0321002042857563\\
25.0501002004008 0.0321255827374519\\
25.250501002004 0.0321507495014333\\
25.4509018036072 0.0321757056171391\\
25.6513026052104 0.0322004521433116\\
25.8517034068136 0.0322249901580052\\
26.0521042084168 0.0322493207576307\\
26.25250501002 0.0322734450570026\\
26.4529058116232 0.0322973641893774\\
26.6533066132265 0.0323210793065183\\
26.8537074148297 0.032344591579366\\
27.0541082164329 0.0323679021982933\\
27.2545090180361 0.0323910123742338\\
27.4549098196393 0.0324139233389302\\
27.6553106212425 0.0324366363454339\\
27.8557114228457 0.0324591526691933\\
28.0561122244489 0.0324814736081848\\
28.2565130260521 0.0325036004836602\\
28.4569138276553 0.0325255346400864\\
28.6573146292585 0.0325472774458427\\
28.8577154308617 0.0325688302927759\\
29.0581162324649 0.0325901945965666\\
29.2585170340681 0.0326113717964417\\
29.4589178356713 0.0326323633552359\\
29.6593186372745 0.0326531707583651\\
29.8597194388778 0.0326737955139065\\
30.060120240481 0.032694239152076\\
30.2605210420842 0.0327145032248416\\
30.4609218436874 0.0327345893042419\\
30.6613226452906 0.0327544989826304\\
30.8617234468938 0.0327742338713254\\
31.062124248497 0.03279379560026\\
31.2625250501002 0.0328131858162763\\
31.4629258517034 0.0328324061825944\\
31.6633266533066 0.0328514583780954\\
31.8637274549098 0.0328703440957752\\
32.064128256513 0.0328890650421216\\
32.2645290581162 0.032907622935366\\
32.4649298597194 0.0329260195052963\\
32.6653306613226 0.0329442564917497\\
32.8657314629259 0.0329623356440374\\
33.0661322645291 0.0329802587192196\\
33.2665330661323 0.0329980274814657\\
33.4669338677355 0.0330156437012116\\
33.6673346693387 0.033033109153708\\
33.8677354709419 0.0330504256187446\\
34.0681362725451 0.0330675948792446\\
34.2685370741483 0.0330846187200924\\
34.4689378757515 0.0331014989283802\\
34.6693386773547 0.0331182372914087\\
34.8697394789579 0.0331348355965162\\
35.0701402805611 0.0331512956300113\\
35.2705410821643 0.0331676191763518\\
35.4709418837675 0.033183808017723\\
35.6713426853707 0.0331998639330767\\
35.8717434869739 0.0332157886976416\\
36.0721442885772 0.0332315840819579\\
36.2725450901804 0.0332472518517569\\
36.4729458917836 0.0332627937666385\\
36.6733466933868 0.0332782115803356\\
36.87374749499 0.0332935070393959\\
37.0741482965932 0.0333086818832302\\
37.2745490981964 0.0333237378431449\\
37.4749498997996 0.0333386766422038\\
37.6753507014028 0.0333534999946865\\
37.875751503006 0.0333682096051137\\
38.0761523046092 0.0333828071687203\\
38.2765531062124 0.0333972943704696\\
38.4769539078156 0.0334116728849996\\
38.6773547094188 0.0334259443759177\\
38.877755511022 0.0334401104955512\\
39.0781563126253 0.0334541728848134\\
39.2785571142285 0.0334681331728071\\
39.4789579158317 0.0334819929758666\\
39.6793587174349 0.0334957538985005\\
39.8797595190381 0.0335094175327383\\
40.0801603206413 0.033522985457267\\
40.2805611222445 0.0335364592376807\\
40.4809619238477 0.0335498404261397\\
40.6813627254509 0.0335631305614931\\
40.8817635270541 0.0335763311688159\\
41.0821643286573 0.0335894437592434\\
41.2825651302605 0.0336024698297914\\
41.4829659318637 0.0336154108635884\\
41.6833667334669 0.0336282683292027\\
41.8837675350701 0.0336410436809899\\
42.0841683366733 0.0336537383587792\\
42.2845691382766 0.0336663537880955\\
42.4849699398798 0.0336788913793257\\
42.685370741483 0.0336913525287693\\
42.8857715430862 0.0337037386177124\\
43.0861723446894 0.0337160510127749\\
43.2865731462926 0.0337282910658649\\
43.4869739478958 0.03374046011386\\
43.687374749499 0.0337525594796805\\
43.8877755511022 0.0337645904709789\\
44.0881763527054 0.0337765543802956\\
44.2885771543086 0.0337884524858065\\
44.4889779559118 0.0338002860511042\\
44.689378757515 0.0338120563254113\\
44.8897795591182 0.0338237645430041\\
45.0901803607214 0.0338354119235976\\
45.2905811623246 0.0338469996727314\\
45.4909819639279 0.0338585289815052\\
45.6913827655311 0.0338700010267768\\
45.8917835671343 0.0338814169711776\\
46.0921843687375 0.0338927779630499\\
46.2925851703407 0.0339040851370259\\
46.4929859719439 0.0339153396133148\\
46.6933867735471 0.0339265424988036\\
46.8937875751503 0.0339376948865112\\
47.0941883767535 0.033948797855848\\
47.2945891783567 0.0339598524724054\\
47.4949899799599 0.0339708597887469\\
47.6953907815631 0.033981820844226\\
47.8957915831663 0.0339927366648506\\
48.0961923847695 0.0340036082637048\\
48.2965931863727 0.0340144366408308\\
48.496993987976 0.0340252227836857\\
48.6973947895792 0.034035967667002\\
48.8977955911824 0.0340466722528206\\
49.0981963927856 0.034057337490995\\
49.2985971943888 0.0340679643192564\\
49.498997995992 0.0340785536627686\\
49.6993987975952 0.0340891064354554\\
49.8997995991984 0.03409962353863\\
50.1002004008016 0.034110105862219\\
50.3006012024048 0.034120554284483\\
50.501002004008 0.0341309696721733\\
50.7014028056112 0.0341413528810021\\
50.9018036072144 0.0341517047552269\\
51.1022044088176 0.0341620261283781\\
51.3026052104208 0.0341723178227211\\
51.503006012024 0.0341825806496831\\
51.7034068136273 0.0341928154104179\\
51.9038076152305 0.0342030228954648\\
52.1042084168337 0.0342132038846614\\
52.3046092184369 0.0342233591479462\\
52.5050100200401 0.0342334894450312\\
52.7054108216433 0.0342435955257708\\
52.9058116232465 0.0342536781298527\\
53.1062124248497 0.0342637379871619\\
53.3066132264529 0.0342737758184458\\
53.5070140280561 0.0342837923348005\\
53.7074148296593 0.0342937882381693\\
53.9078156312625 0.0343037642205487\\
54.1082164328657 0.0343137209654166\\
54.3086172344689 0.0343236591471449\\
54.5090180360721 0.0343335794312035\\
54.7094188376754 0.0343434824742831\\
54.9098196392786 0.0343533689243708\\
55.1102204408818 0.0343632394211884\\
55.310621242485 0.0343730945957321\\
55.5110220440882 0.034382935070978\\
55.7114228456914 0.0343927614619263\\
55.9118236472946 0.0344025743749029\\
56.1122244488978 0.0344123744085057\\
56.312625250501 0.0344221621539173\\
56.5130260521042 0.0344319381939069\\
56.7134268537074 0.034441703104018\\
56.9138276553106 0.0344514574521263\\
57.1142284569138 0.0344612017988551\\
57.314629258517 0.0344709366970767\\
57.5150300601202 0.0344806626927578\\
57.7154308617234 0.0344903803250079\\
57.9158316633267 0.0345000901256\\
58.1162324649299 0.0345097926190041\\
58.3166332665331 0.0345194883234863\\
58.5170340681363 0.0345291777499892\\
58.7174348697395 0.0345388614031906\\
58.9178356713427 0.0345485397813591\\
59.1182364729459 0.0345582133754349\\
59.3186372745491 0.0345678826708658\\
59.5190380761523 0.0345775481466103\\
59.7194388777555 0.0345872102749311\\
59.9198396793587 0.034596869522295\\
60.1202404809619 0.0346065263491397\\
60.3206412825651 0.0346161812098356\\
60.5210420841683 0.0346258345528444\\
60.7214428857715 0.0346354868209307\\
60.9218436873747 0.0346451384511968\\
61.122244488978 0.0346547898748131\\
61.3226452905812 0.0346644415172061\\
61.5230460921844 0.0346740937987664\\
61.7234468937876 0.0346837471341027\\
61.9238476953908 0.0346934019323973\\
62.124248496994 0.0347030585979631\\
62.3246492985972 0.0347127175293639\\
62.5250501002004 0.0347223791206593\\
62.7254509018036 0.0347320437602721\\
62.9258517034068 0.0347417118312791\\
63.12625250501 0.0347513837125935\\
63.3266533066132 0.0347610597777377\\
63.5270541082164 0.0347707403952357\\
63.7274549098196 0.0347804259295449\\
63.9278557114228 0.0347901167400062\\
64.128256513026 0.0347998131809452\\
64.3286573146293 0.0348095156025096\\
64.5290581162325 0.0348192243502709\\
64.7294589178357 0.0348289397652997\\
64.9298597194389 0.0348386621837401\\
65.1302605210421 0.0348483919383296\\
65.3306613226453 0.0348581293569058\\
65.5310621242485 0.0348678747630743\\
65.7314629258517 0.0348776284762201\\
65.9318637274549 0.0348873908114665\\
66.1322645290581 0.034897162080099\\
66.3326653306613 0.0349069425893516\\
66.5330661322645 0.0349167326424233\\
66.7334669338677 0.0349265325384445\\
66.9338677354709 0.0349363425725912\\
67.1342685370741 0.0349461630361434\\
67.3346693386774 0.0349559942166915\\
67.5350701402806 0.0349658363982997\\
67.7354709418838 0.0349756898610294\\
67.935871743487 0.0349855548811622\\
68.1362725450902 0.0349954317316775\\
68.3366733466934 0.035005320681704\\
68.5370741482966 0.0350152219969802\\
68.7374749498998 0.0350251359395672\\
68.937875751503 0.0350350627683977\\
69.1382765531062 0.0350450027388127\\
69.3386773547094 0.0350549561022655\\
69.5390781563126 0.0350649231076327\\
69.7394789579158 0.03507490400057\\
69.939879759519 0.0350848990227476\\
70.1402805611222 0.0350949084128765\\
70.3406813627254 0.0351049324070198\\
70.5410821643287 0.0351149712376301\\
70.7414829659319 0.0351250251338909\\
70.9418837675351 0.0351350943219083\\
71.1422845691383 0.0351451790254683\\
71.3426853707415 0.0351552794646617\\
71.5430861723447 0.0351653958569154\\
71.7434869739479 0.0351755284165013\\
71.9438877755511 0.0351856773548963\\
72.1442885771543 0.0351958428809348\\
72.3446893787575 0.0352060252006127\\
72.5450901803607 0.035216224516671\\
72.7454909819639 0.0352264410295351\\
72.9458917835671 0.0352366749368299\\
73.1462925851703 0.0352469264332622\\
73.3466933867736 0.0352571957110105\\
73.5470941883767 0.0352674829596224\\
73.74749498998 0.0352777883661884\\
73.9478957915832 0.0352881121150039\\
74.1482965931864 0.0352984543881203\\
74.3486973947896 0.0353088153644401\\
74.5490981963928 0.035319195221037\\
74.749498997996 0.035329594132198\\
74.9498997995992 0.0353400122700969\\
75.1503006012024 0.0353504498038829\\
75.3507014028056 0.0353609069008893\\
75.5511022044088 0.035371383725929\\
75.751503006012 0.0353818804417493\\
75.9519038076152 0.0353923972082178\\
76.1523046092184 0.0354029341835234\\
76.3527054108216 0.0354134915229761\\
76.5531062124249 0.0354240693803204\\
76.7535070140281 0.0354346679068944\\
76.9539078156313 0.0354452872513698\\
77.1543086172345 0.0354559275608292\\
77.3547094188377 0.0354665889805526\\
77.5551102204409 0.0354772716531894\\
77.7555110220441 0.0354879757193655\\
77.9559118236473 0.035498701317534\\
78.1563126252505 0.0355094485842511\\
78.3567134268537 0.0355202176543103\\
78.5571142284569 0.0355310086606228\\
78.7575150300601 0.0355418217334297\\
78.9579158316633 0.0355526570015298\\
79.1583166332665 0.0355635145916999\\
79.3587174348697 0.03557439462891\\
79.5591182364729 0.0355852972362233\\
79.7595190380761 0.0355962225352795\\
79.9599198396794 0.0356071706451272\\
80.1603206412826 0.0356181416832733\\
80.3607214428858 0.0356291357657294\\
80.561122244489 0.0356401530064506\\
80.7615230460922 0.0356511935177437\\
80.9619238476954 0.0356622574101872\\
81.1623246492986 0.0356733447926131\\
81.3627254509018 0.0356844557719522\\
81.563126252505 0.0356955904538009\\
81.7635270541082 0.0357067489421706\\
81.9639278557114 0.0357179313394763\\
82.1643286573146 0.0357291377461503\\
82.3647294589178 0.0357403682611107\\
82.565130260521 0.0357516229817375\\
82.7655310621243 0.035762902004002\\
82.9659318637274 0.0357742054225532\\
83.1663326653307 0.0357855333298073\\
83.3667334669339 0.0357968858172934\\
83.5671342685371 0.0358082629745596\\
83.7675350701403 0.0358196648897133\\
83.9679358717435 0.0358310916504706\\
84.1683366733467 0.035842543341951\\
84.3687374749499 0.0358540200479801\\
84.5691382765531 0.0358655218514032\\
84.7695390781563 0.0358770488333474\\
84.9699398797595 0.0358886010736511\\
85.1703406813627 0.0359001786508676\\
85.3707414829659 0.0359117816418384\\
85.5711422845691 0.035923410122745\\
85.7715430861723 0.0359350641680225\\
85.9719438877756 0.0359467438509669\\
86.1723446893788 0.0359584492434172\\
86.372745490982 0.0359701804158781\\
86.5731462925852 0.0359819374379649\\
86.7735470941884 0.0359937203776639\\
86.9739478957916 0.0360055293017704\\
87.1743486973948 0.0360173642761693\\
87.374749498998 0.03602922536553\\
87.5751503006012 0.0360411126331274\\
87.7755511022044 0.0360530261409619\\
87.9759519038076 0.0360649659500926\\
88.1763527054108 0.0360769321201863\\
88.376753507014 0.0360889247099985\\
88.5771543086172 0.0361009437774831\\
88.7775551102204 0.0361129893790191\\
88.9779559118236 0.0361250615698861\\
89.1783567134269 0.0361371604041613\\
89.3787575150301 0.0361492859353691\\
89.5791583166333 0.0361614382155342\\
89.7795591182365 0.0361736172957708\\
89.9799599198397 0.0361858232261117\\
90.1803607214429 0.0361980560559608\\
90.3807615230461 0.036210315833035\\
90.5811623246493 0.0362226026046967\\
90.7815631262525 0.0362349164167205\\
90.9819639278557 0.0362472573145699\\
91.1823647294589 0.036259625342298\\
91.3827655310621 0.0362720205429655\\
91.5831663326653 0.0362844429586065\\
91.7835671342685 0.0362968926304777\\
91.9839679358717 0.0363093695990583\\
92.184368737475 0.0363218739041012\\
92.3847695390782 0.0363344055842055\\
92.5851703406814 0.0363469646769267\\
92.7855711422846 0.0363595512190748\\
92.9859719438878 0.0363721652463645\\
93.186372745491 0.0363848067938113\\
93.3867735470942 0.0363974758957483\\
93.5871743486974 0.0364101725857172\\
93.7875751503006 0.0364228968964371\\
93.9879759519038 0.0364356488591054\\
94.188376753507 0.0364484285050557\\
94.3887775551102 0.0364612358640642\\
94.5891783567134 0.0364740709653813\\
94.7895791583166 0.0364869338377597\\
94.9899799599198 0.0364998245088134\\
95.190380761523 0.0365127430058594\\
95.3907815631263 0.0365256893552674\\
95.5911823647295 0.0365386635821122\\
95.7915831663327 0.0365516657111154\\
95.9919839679359 0.0365646957662561\\
96.1923847695391 0.0365777537710185\\
96.3927855711423 0.0365908397481057\\
96.5931863727455 0.0366039537189882\\
96.7935871743487 0.0366170957050398\\
96.9939879759519 0.0366302657268844\\
97.1943887775551 0.0366434638042887\\
97.3947895791583 0.0366566899563252\\
97.5951903807615 0.0366699442015852\\
97.7955911823647 0.0366832265576965\\
97.9959919839679 0.03669653704173\\
98.1963927855711 0.0367098756703056\\
98.3967935871743 0.0367232424593886\\
98.5971943887776 0.0367366374240966\\
98.7975951903808 0.0367500605791011\\
98.997995991984 0.0367635119386867\\
99.1983967935872 0.0367769915164597\\
99.3987975951904 0.0367904993247995\\
99.5991983967936 0.0368040353755857\\
99.7995991983968 0.0368175996811555\\
100 0.0368311922521554\\
};
\addlegendentry{original};
\addplot [
color=red,
solid,
]
table[row sep=crcr]{
0 0.000207626918240466\\
0.200400801603206 0.00311191400891271\\
0.400801603206413 0.00644615947384901\\
0.601202404809619 0.0092866849966066\\
0.801603206412826 0.0114712335319401\\
1.00200400801603 0.0131487100290326\\
1.20240480961924 0.0145189400987959\\
1.40280561122245 0.0157202166860714\\
1.60320641282565 0.0168090341514358\\
1.80360721442886 0.0177830078044946\\
2.00400801603206 0.0186140019857929\\
2.20440881763527 0.0192741771923467\\
2.40480961923848 0.0197495808170131\\
2.60521042084168 0.0200430015521855\\
2.80561122244489 0.0201705302473047\\
3.0060120240481 0.0201560398675751\\
3.2064128256513 0.0200262517541197\\
3.40681362725451 0.0198074329000267\\
3.60721442885772 0.0195236810607115\\
3.80761523046092 0.0191962916985334\\
4.00801603206413 0.0188436769292314\\
4.20841683366733 0.0184814788054679\\
4.40881763527054 0.018122710089979\\
4.60921843687375 0.017777883448405\\
4.80961923847695 0.0174551450762014\\
5.01002004008016 0.017160435437339\\
5.21042084168337 0.0168976866789713\\
5.41082164328657 0.0166690523634652\\
5.61122244488978 0.016475157784018\\
5.81162324649299 0.0163153580589862\\
6.01202404809619 0.0161879934030546\\
6.2124248496994 0.0160906337216344\\
6.41282565130261 0.0160203067140303\\
6.61322645290581 0.0159737049026545\\
6.81362725450902 0.0159473679125565\\
7.01402805611222 0.015937837312826\\
7.21442885771543 0.0159417825892354\\
7.41482965931864 0.015956098224298\\
7.61523046092184 0.0159779732180857\\
7.81563126252505 0.0160049354826938\\
8.01603206412826 0.0160348742829368\\
8.21643286573146 0.0160660442673281\\
8.41683366733467 0.0160970546976471\\
8.61723446893788 0.0161268473261974\\
8.81763527054108 0.0161546660914849\\
9.01803607214429 0.0161800214421285\\
9.21843687374749 0.0162026517248783\\
9.4188376753507 0.0162224836884454\\
9.61923847695391 0.0162395937777965\\
9.81963927855711 0.0162541715419636\\
10.0200400801603 0.0162664861400889\\
10.2204408817635 0.0162768566194902\\
10.4208416833667 0.0162856263713927\\
10.6212424849699 0.0162931419265624\\
10.8216432865731 0.0162997360533981\\
11.0220440881764 0.0163057149670925\\
11.2224448897796 0.0163113493307445\\
11.4228456913828 0.0163168686452053\\
11.623246492986 0.0163224585751347\\
11.8236472945892 0.0163282607271061\\
12.0240480961924 0.0163343743993698\\
12.2244488977956 0.0163408598364533\\
12.4248496993988 0.0163477425570266\\
12.625250501002 0.0163550183631856\\
12.8256513026052 0.0163626586920099\\
13.0260521042084 0.0163706160213726\\
13.2264529058116 0.0163788290966663\\
13.4268537074148 0.0163872277971309\\
13.627254509018 0.016395737511992\\
13.8276553106212 0.0164042829378501\\
14.0280561122245 0.0164127912525091\\
14.2284569138277 0.0164211946511744\\
14.4288577154309 0.0164294322599308\\
14.6292585170341 0.0164374514628162\\
14.8296593186373 0.0164452086959816\\
15.0300601202405 0.0164526697723614\\
15.2304609218437 0.0164598098067065\\
15.4308617234469 0.0164666128155614\\
15.6312625250501 0.0164730710612212\\
15.8316633266533 0.0164791842114636\\
16.0320641282565 0.0164849583765529\\
16.2324649298597 0.0164904050800566\\
16.4328657314629 0.0164955402120106\\
16.6332665330661 0.016500383005389\\
16.8336673346693 0.016504955068198\\
17.0340681362725 0.0165092794941677\\
17.2344689378758 0.0165133800723324\\
17.434869739479 0.016517280602251\\
17.6352705410822 0.0165210043218223\\
17.8356713426854 0.0165245734478857\\
18.0360721442886 0.0165280088229588\\
18.2364729458918 0.0165313296644328\\
18.436873747495 0.0165345534029313\\
18.6372745490982 0.0165376956014114\\
18.8376753507014 0.0165407699431656\\
19.0380761523046 0.0165437882741167\\
19.2384769539078 0.0165467606913968\\
19.438877755511 0.0165496956642359\\
19.6392785571142 0.0165526001774051\\
19.8396793587174 0.0165554798894952\\
20.0400801603206 0.0165583392970346\\
20.2404809619238 0.0165611818977286\\
20.4408817635271 0.0165640103483062\\
20.6412825651303 0.0165668266119607\\
20.8416833667335 0.0165696320940096\\
21.0420841683367 0.0165724277616388\\
21.2424849699399 0.0165752142490605\\
21.4428857715431 0.016577991946378\\
21.6432865731463 0.0165807610729908\\
21.8436873747495 0.0165835217362421\\
22.0440881763527 0.0165862739770145\\
22.2444889779559 0.016589017803496\\
22.4448897795591 0.0165917532143207\\
22.6452905811623 0.0165944802126409\\
22.8456913827655 0.0165971988137705\\
23.0460921843687 0.016599909048477\\
23.2464929859719 0.0166026109596339\\
23.4468937875751 0.0166053045983226\\
23.6472945891784 0.016607990017056\\
23.8476953907816 0.0166106672631801\\
24.0480961923848 0.0166133363712768\\
24.248496993988 0.0166159973571474\\
24.4488977955912 0.0166186502121248\\
24.6492985971944 0.0166212948984643\\
24.8496993987976 0.0166239313470106\\
25.0501002004008 0.0166265594556966\\
25.250501002004 0.0166291790888185\\
25.4509018036072 0.0166317900792185\\
25.6513026052104 0.0166343922298045\\
25.8517034068136 0.0166369853172934\\
26.0521042084168 0.0166395690961411\\
26.25250501002 0.0166421433029914\\
26.4529058116232 0.0166447076610289\\
26.6533066132265 0.0166472618859737\\
26.8537074148297 0.0166498056895475\\
27.0541082164329 0.0166523387852689\\
27.2545090180361 0.0166548608922987\\
27.4549098196393 0.0166573717397262\\
27.6553106212425 0.0166598710695481\\
27.8557114228457 0.0166623586396559\\
28.0561122244489 0.0166648342267271\\
28.2565130260521 0.0166672976280671\\
28.4569138276553 0.016669748662519\\
28.6573146292585 0.0166721871713213\\
28.8577154308617 0.0166746130189811\\
29.0581162324649 0.0166770260928918\\
29.2585170340681 0.0166794263035473\\
29.4589178356713 0.016681813582971\\
29.6593186372745 0.0166841878845575\\
29.8597194388778 0.0166865491816945\\
30.060120240481 0.0166888974664701\\
30.2605210420842 0.0166912327489344\\
30.4609218436874 0.0166935550554745\\
30.6613226452906 0.0166958644266449\\
30.8617234468938 0.0166981609173661\\
31.062124248497 0.016700444594407\\
31.2625250501002 0.0167027155354735\\
31.4629258517034 0.0167049738282648\\
31.6633266533066 0.0167072195693951\\
31.8637274549098 0.0167094528629169\\
32.064128256513 0.0167116738197969\\
32.2645290581162 0.0167138825574568\\
32.4649298597194 0.0167160791985558\\
32.6653306613226 0.0167182638707543\\
32.8657314629259 0.0167204367056427\\
33.0661322645291 0.016722597838618\\
33.2665330661323 0.0167247474084786\\
33.4669338677355 0.0167268855575495\\
33.6673346693387 0.0167290124303201\\
33.8677354709419 0.0167311281740402\\
34.0681362725451 0.0167332329383322\\
34.2685370741483 0.0167353268746003\\
34.4689378757515 0.016737410136806\\
34.6693386773547 0.0167394828797248\\
34.8697394789579 0.0167415452604861\\
35.0701402805611 0.0167435974377162\\
35.2705410821643 0.0167456395711044\\
35.4709418837675 0.0167476718217572\\
35.6713426853707 0.0167496943520738\\
35.8717434869739 0.0167517073254357\\
36.0721442885772 0.0167537109063065\\
36.2725450901804 0.0167557052594368\\
36.4729458917836 0.0167576905508538\\
36.6733466933868 0.0167596669472066\\
36.87374749499 0.0167616346153285\\
37.0741482965932 0.0167635937225007\\
37.2745490981964 0.0167655444365601\\
37.4749498997996 0.0167674869254706\\
37.6753507014028 0.0167694213570682\\
37.875751503006 0.0167713478995166\\
38.0761523046092 0.0167732667205726\\
38.2765531062124 0.0167751779880329\\
38.4769539078156 0.0167770818691401\\
38.6773547094188 0.0167789785310848\\
38.877755511022 0.016780868140425\\
39.0781563126253 0.0167827508630637\\
39.2785571142285 0.0167846268644587\\
39.4789579158317 0.0167864963092648\\
39.6793587174349 0.0167883593615783\\
39.8797595190381 0.0167902161844134\\
40.0801603206413 0.0167920669399985\\
40.2805611222445 0.0167939117894977\\
40.4809619238477 0.0167957508931701\\
40.6813627254509 0.0167975844101079\\
40.8817635270541 0.0167994124982647\\
41.0821643286573 0.0168012353144845\\
41.2825651302605 0.016803053014289\\
41.4829659318637 0.0168048657519181\\
41.6833667334669 0.0168066736801069\\
41.8837675350701 0.0168084769506288\\
42.0841683366733 0.0168102757136958\\
42.2845691382766 0.016812070118003\\
42.4849699398798 0.0168138603103694\\
42.685370741483 0.0168156464365578\\
42.8857715430862 0.0168174286405399\\
43.0861723446894 0.0168192070651554\\
43.2865731462926 0.0168209818511235\\
43.4869739478958 0.0168227531377484\\
43.687374749499 0.0168245210626535\\
43.8877755511022 0.0168262857616821\\
44.0881763527054 0.016828047369064\\
44.2885771543086 0.0168298060173297\\
44.4889779559118 0.0168315618372238\\
44.689378757515 0.0168333149577143\\
44.8897795591182 0.0168350655062876\\
45.0901803607214 0.0168368136082168\\
45.2905811623246 0.0168385593874755\\
45.4909819639279 0.0168403029660052\\
45.6913827655311 0.0168420444638857\\
45.8917835671343 0.0168437839992856\\
46.0921843687375 0.0168455216890801\\
46.2925851703407 0.0168472576479999\\
46.4929859719439 0.0168489919889629\\
46.6933867735471 0.016850724823376\\
46.8937875751503 0.0168524562610476\\
47.0941883767535 0.0168541864095167\\
47.2945891783567 0.016855915374667\\
47.4949899799599 0.0168576432605947\\
47.6953907815631 0.0168593701701918\\
47.8957915831663 0.0168610962038907\\
48.0961923847695 0.0168628214607622\\
48.2965931863727 0.0168645460383699\\
48.496993987976 0.0168662700320566\\
48.6973947895792 0.0168679935360603\\
48.8977955911824 0.0168697166427807\\
49.0981963927856 0.0168714394425689\\
49.2985971943888 0.0168731620245037\\
49.498997995992 0.0168748844761175\\
49.6993987975952 0.016876606883158\\
49.8997995991984 0.016878329329815\\
50.1002004008016 0.0168800518987889\\
50.3006012024048 0.0168817746715764\\
50.501002004008 0.016883497727102\\
50.7014028056112 0.0168852211439477\\
50.9018036072144 0.0168869449986494\\
51.1022044088176 0.016888669366076\\
51.3026052104208 0.016890394320018\\
51.503006012024 0.016892119932772\\
51.7034068136273 0.0168938462753935\\
51.9038076152305 0.0168955734171487\\
52.1042084168337 0.0168973014261847\\
52.3046092184369 0.0168990303691831\\
52.5050100200401 0.0169007603116221\\
52.7054108216433 0.016902491317557\\
52.9058116232465 0.0169042234497468\\
53.1062124248497 0.0169059567697953\\
53.3066132264529 0.016907691337898\\
53.5070140280561 0.0169094272134399\\
53.7074148296593 0.0169111644541482\\
53.9078156312625 0.0169129031165497\\
54.1082164328657 0.0169146432560775\\
54.3086172344689 0.0169163849274902\\
54.5090180360721 0.0169181281835994\\
54.7094188376754 0.0169198730767155\\
54.9098196392786 0.0169216196580392\\
55.1102204408818 0.0169233679772599\\
55.310621242485 0.0169251180834992\\
55.5110220440882 0.0169268700247122\\
55.7114228456914 0.016928623847775\\
55.9118236472946 0.0169303795983718\\
56.1122244488978 0.0169321373214495\\
56.312625250501 0.0169338970611412\\
56.5130260521042 0.0169356588603382\\
56.7134268537074 0.0169374227609616\\
56.9138276553106 0.0169391888045333\\
57.1142284569138 0.016940957031152\\
57.314629258517 0.0169427274803878\\
57.5150300601202 0.0169445001906158\\
57.7154308617234 0.0169462751997161\\
57.9158316633267 0.01694805254473\\
58.1162324649299 0.0169498322613979\\
58.3166332665331 0.0169516143852513\\
58.5170340681363 0.0169533989509276\\
58.7174348697395 0.0169551859921517\\
58.9178356713427 0.016956975541911\\
59.1182364729459 0.0169587676323109\\
59.3186372745491 0.0169605622951936\\
59.5190380761523 0.0169623595616064\\
59.7194388777555 0.0169641594614538\\
59.9198396793587 0.0169659620246829\\
60.1202404809619 0.0169677672797858\\
60.3206412825651 0.0169695752548875\\
60.5210420841683 0.0169713859774635\\
60.7214428857715 0.0169731994751958\\
60.9218436873747 0.0169750157740624\\
61.122244488978 0.0169768348998112\\
61.3226452905812 0.0169786568774736\\
61.5230460921844 0.0169804817317451\\
61.7234468937876 0.0169823094865547\\
61.9238476953908 0.0169841401655796\\
62.124248496994 0.0169859737918229\\
62.3246492985972 0.0169878103875644\\
62.5250501002004 0.016989649974604\\
62.7254509018036 0.0169914925743952\\
62.9258517034068 0.0169933382077559\\
63.12625250501 0.0169951868956962\\
63.3266533066132 0.0169970386573593\\
63.5270541082164 0.0169988935124742\\
63.7274549098196 0.0170007514798409\\
63.9278557114228 0.0170026125784279\\
64.128256513026 0.0170044768260703\\
64.3286573146293 0.0170063442405755\\
64.5290581162325 0.0170082148388198\\
64.7294589178357 0.0170100886379508\\
64.9298597194389 0.0170119656543108\\
65.1302605210421 0.0170138459040914\\
65.3306613226453 0.0170157294027832\\
65.5310621242485 0.0170176161655635\\
65.7314629258517 0.0170195062073503\\
65.9318637274549 0.0170213995425484\\
66.1322645290581 0.0170232961853114\\
66.3326653306613 0.017025196149359\\
66.5330661322645 0.0170270994482299\\
66.7334669338677 0.0170290060948798\\
66.9338677354709 0.0170309161022543\\
67.1342685370741 0.0170328294827881\\
67.3346693386774 0.0170347462484999\\
67.5350701402806 0.0170366664108376\\
67.7354709418838 0.0170385899813955\\
67.935871743487 0.0170405169716819\\
68.1362725450902 0.0170424473923088\\
68.3366733466934 0.0170443812537108\\
68.5370741482966 0.0170463185665719\\
68.7374749498998 0.0170482593404828\\
68.937875751503 0.0170502035853741\\
69.1382765531062 0.0170521513106381\\
69.3386773547094 0.0170541025254549\\
69.5390781563126 0.017056057238686\\
69.7394789579158 0.0170580154589702\\
69.939879759519 0.0170599771950912\\
70.1402805611222 0.0170619424547765\\
70.3406813627254 0.0170639112460592\\
70.5410821643287 0.0170658835765076\\
70.7414829659319 0.0170678594538239\\
70.9418837675351 0.0170698388851035\\
71.1422845691383 0.0170718218772463\\
71.3426853707415 0.0170738084369514\\
71.5430861723447 0.0170757985709528\\
71.7434869739479 0.0170777922853775\\
71.9438877755511 0.0170797895865954\\
72.1442885771543 0.017081790480327\\
72.3446893787575 0.0170837949723775\\
72.5450901803607 0.0170858030682269\\
72.7454909819639 0.0170878147734359\\
72.9458917835671 0.0170898300929205\\
73.1462925851703 0.017091849031324\\
73.3466933867736 0.0170938715936854\\
73.5470941883767 0.0170958977846051\\
73.74749498998 0.0170979276084691\\
73.9478957915832 0.0170999610693418\\
74.1482965931864 0.0171019981712568\\
74.3486973947896 0.0171040389180816\\
74.5490981963928 0.0171060833138154\\
74.749498997996 0.0171081313618385\\
74.9498997995992 0.0171101830653114\\
75.1503006012024 0.0171122384277536\\
75.3507014028056 0.0171142974519153\\
75.5511022044088 0.0171163601410797\\
75.751503006012 0.0171184264979144\\
75.9519038076152 0.0171204965247536\\
76.1523046092184 0.0171225702240299\\
76.3527054108216 0.0171246475983285\\
76.5531062124249 0.0171267286499482\\
76.7535070140281 0.017128813380984\\
76.9539078156313 0.0171309017929872\\
77.1543086172345 0.0171329938879304\\
77.3547094188377 0.0171350896676134\\
77.5551102204409 0.0171371891329701\\
77.7555110220441 0.0171392922858876\\
77.9559118236473 0.0171413991276099\\
78.1563126252505 0.017143509659288\\
78.3567134268537 0.0171456238818521\\
78.5571142284569 0.0171477417961996\\
78.7575150300601 0.017149863403153\\
78.9579158316633 0.0171519887031662\\
79.1583166332665 0.0171541176972955\\
79.3587174348697 0.0171562503858289\\
79.5591182364729 0.0171583867688997\\
79.7595190380761 0.0171605268467808\\
79.9599198396794 0.017162670619637\\
80.1603206412826 0.0171648180876919\\
80.3607214428858 0.0171669692506193\\
80.561122244489 0.0171691241085116\\
80.7615230460922 0.0171712826610688\\
80.9619238476954 0.017173444907675\\
81.1623246492986 0.0171756108480302\\
81.3627254509018 0.0171777804816707\\
81.563126252505 0.0171799538078986\\
81.7635270541082 0.0171821308259976\\
81.9639278557114 0.0171843115351865\\
82.1643286573146 0.0171864959343133\\
82.3647294589178 0.0171886840223116\\
82.565130260521 0.017190875798589\\
82.7655310621243 0.0171930712618348\\
82.9659318637274 0.0171952704107208\\
83.1663326653307 0.0171974732435678\\
83.3667334669339 0.0171996797596368\\
83.5671342685371 0.0172018899571835\\
83.7675350701403 0.0172041038347712\\
83.9679358717435 0.0172063213905307\\
84.1683366733467 0.0172085426228245\\
84.3687374749499 0.0172107675301428\\
84.5691382765531 0.0172129961103678\\
84.7695390781563 0.0172152283616799\\
84.9699398797595 0.0172174642820007\\
85.1703406813627 0.0172197038692508\\
85.3707414829659 0.0172219471215859\\
85.5711422845691 0.0172241940367956\\
85.7715430861723 0.0172264446123176\\
85.9719438877756 0.0172286988460341\\
86.1723446893788 0.017230956735861\\
86.372745490982 0.0172332182791409\\
86.5731462925852 0.0172354834733283\\
86.7735470941884 0.0172377523158375\\
86.9739478957916 0.0172400248041525\\
87.1743486973948 0.0172423009352829\\
87.374749498998 0.0172445807070502\\
87.5751503006012 0.0172468641167151\\
87.7755511022044 0.017249151161257\\
87.9759519038076 0.0172514418378968\\
88.1763527054108 0.0172537361432915\\
88.376753507014 0.0172560340746753\\
88.5771543086172 0.0172583356293904\\
88.7775551102204 0.0172606408040358\\
88.9779559118236 0.0172629495954436\\
89.1783567134269 0.0172652620006518\\
89.3787575150301 0.0172675780162209\\
89.5791583166333 0.0172698976387604\\
89.7795591182365 0.0172722208653067\\
89.9799599198397 0.0172745476922692\\
90.1803607214429 0.0172768781166881\\
90.3807615230461 0.0172792121347486\\
90.5811623246493 0.0172815497431348\\
90.7815631262525 0.0172838909381932\\
90.9819639278557 0.0172862357164327\\
91.1823647294589 0.0172885840741764\\
91.3827655310621 0.0172909360079199\\
91.5831663326653 0.017293291513858\\
91.7835671342685 0.017295650588147\\
91.9839679358717 0.0172980132272643\\
92.184368737475 0.0173003794273499\\
92.3847695390782 0.0173027491845689\\
92.5851703406814 0.0173051224951561\\
92.7855711422846 0.0173074993551835\\
92.9859719438878 0.0173098797609071\\
93.186372745491 0.0173122637078478\\
93.3867735470942 0.0173146511923223\\
93.5871743486974 0.0173170422102684\\
93.7875751503006 0.0173194367576892\\
93.9879759519038 0.0173218348306156\\
94.188376753507 0.0173242364248076\\
94.3887775551102 0.0173266415361434\\
94.5891783567134 0.0173290501605947\\
94.7895791583166 0.0173314622935562\\
94.9899799599198 0.0173338779306216\\
95.190380761523 0.0173362970681317\\
95.3907815631263 0.0173387197018766\\
95.5911823647295 0.017341145827282\\
95.7915831663327 0.0173435754401532\\
95.9919839679359 0.0173460085358146\\
96.1923847695391 0.0173484451102241\\
96.3927855711423 0.017350885158778\\
96.5931863727455 0.0173533286770406\\
96.7935871743487 0.0173557756606671\\
96.9939879759519 0.0173582261048103\\
97.1943887775551 0.0173606800054017\\
97.3947895791583 0.0173631373578999\\
97.5951903807615 0.0173655981577705\\
97.7955911823647 0.0173680624001581\\
97.9959919839679 0.0173705300808702\\
98.1963927855711 0.0173730011953125\\
98.3967935871743 0.0173754757386145\\
98.5971943887776 0.0173779537061201\\
98.7975951903808 0.01738043509314\\
98.997995991984 0.0173829198954651\\
99.1983967935872 0.0173854081073134\\
99.3987975951904 0.0173878997248399\\
99.5991983967936 0.017390394743057\\
99.7995991983968 0.0173928931570895\\
100 0.0173953949625497\\
};
\addlegendentry{stabilized};
\end{axis}
\end{tikzpicture}%

==> figures/sr21.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors

\begin{tikzpicture}

\begin{axis}[%
%width=3in,
%height=2.5in,
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=100,
xlabel={Time (seconds)},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=2.5,
ylabel={Amplitude},
axis on top,
legend columns=2,
legend style={nodes=right,anchor=south, at={(0.5,1.05)}}
]
\addplot [
color=blue,
solid,
]
table[row sep=crcr]{
0 0.049556918446276\\
0.200400801603206 0.195990008266365\\
0.400801603206413 0.462811752941345\\
0.601202404809619 0.824520008483146\\
0.801603206412826 1.21919457589125\\
1.00200400801603 1.57615008704957\\
1.20240480961924 1.84090025856668\\
1.40280561122245 1.98800216092691\\
1.60320641282565 2.02096826757963\\
1.80360721442886 1.96376271574132\\
2.00400801603206 1.8496349788879\\
2.20440881763527 1.71154160159416\\
2.40480961923848 1.57606451408968\\
2.60521042084168 1.46086585628324\\
2.80561122244489 1.37476575899003\\
3.0060120240481 1.31933312438874\\
3.2064128256513 1.29108200069591\\
3.40681362725451 1.28367405039679\\
3.60721442885772 1.28979234210531\\
3.80761523046092 1.30253671881881\\
4.00801603206413 1.31631014366639\\
4.20841683366733 1.32724025945272\\
4.40881763527054 1.33322474797884\\
4.60921843687375 1.33370976098915\\
4.80961923847695 1.32931226177223\\
5.01002004008016 1.32138454038351\\
5.21042084168337 1.31159795936037\\
5.41082164328657 1.30159825511071\\
5.61122244488978 1.29276043761707\\
5.81162324649299 1.28605019461113\\
6.01202404809619 1.28198232517714\\
6.2124248496994 1.28065584878264\\
6.41282565130261 1.28184008340736\\
6.61322645290581 1.28508555488851\\
6.81362725450902 1.28983698261855\\
7.01402805611222 1.29553138241047\\
7.21442885771543 1.30167108801743\\
7.41482965931864 1.30786796134969\\
7.61523046092184 1.31386033467814\\
7.81563126252505 1.31950782268952\\
8.01603206412826 1.32477096831443\\
8.21643286573146 1.32968295666952\\
8.41683366733467 1.33431974337168\\
8.61723446893788 1.3387733610604\\
8.81763527054108 1.34313132921089\\
9.01803607214429 1.34746334771827\\
9.21843687374749 1.35181503863903\\
9.4188376753507 1.35620752924998\\
9.61923847695391 1.36064115921515\\
9.81963927855711 1.36510148728927\\
10.0200400801603 1.36956596802802\\
10.2204408817635 1.37401004934604\\
10.4208416833667 1.37841189790099\\
10.6212424849699 1.38275540089994\\
10.8216432865731 1.38703145886757\\
11.0220440881764 1.39123784155509\\
11.2224448897796 1.39537802123919\\
11.4228456913828 1.39945943655889\\
11.623246492986 1.40349159942829\\
11.8236472945892 1.40748436664355\\
12.0240480961924 1.4114465844868\\
12.2244488977956 1.41538520218151\\
12.4248496993988 1.4193048552497\\
12.625250501002 1.42320785143891\\
12.8256513026052 1.42709445270653\\
13.0260521042084 1.43096333422042\\
13.2264529058116 1.43481210968811\\
13.4268537074148 1.43863783434589\\
13.627254509018 1.4424374254962\\
13.8276553106212 1.44620796954546\\
14.0280561122245 1.44994690963077\\
14.2284569138277 1.45365212651889\\
14.4288577154309 1.45732193685218\\
14.6292585170341 1.46095503725205\\
14.8296593186373 1.46455042177273\\
15.0300601202405 1.46810729541848\\
15.2304609218437 1.47162499966603\\
15.4308617234469 1.47510295893125\\
15.6312625250501 1.47854065054569\\
15.8316633266533 1.48193759609198\\
16.0320641282565 1.48529336889589\\
16.2324649298597 1.48860761120462\\
16.4328657314629 1.49188005470019\\
16.6332665330661 1.49511053909033\\
16.8336673346693 1.49829902514391\\
17.0340681362725 1.50144560028027\\
17.2344689378758 1.50455047643059\\
17.434869739479 1.50761398109206\\
17.6352705410822 1.5106365432576\\
17.8356713426854 1.51361867623483\\
18.0360721442886 1.51656095931724\\
18.2364729458918 1.51946401999862\\
18.436873747495 1.52232851795101\\
18.6372745490982 1.52515513147848\\
18.8376753507014 1.5279445467813\\
19.0380761523046 1.5306974498819\\
19.2384769539078 1.53341452091048\\
19.438877755511 1.53609643027969\\
19.6392785571142 1.5387438362646\\
19.8396793587174 1.54135738351267\\
20.0400801603206 1.54393770212483\\
20.2404809619238 1.54648540702493\\
20.4408817635271 1.5490010975052\\
20.6412825651303 1.55148535685773\\
20.8416833667335 1.55393875207407\\
21.0420841683367 1.55636183365036\\
21.2424849699399 1.5587551355356\\
21.4428857715431 1.56111917530446\\
21.6432865731463 1.5634544544787\\
21.8436873747495 1.56576145908942\\
22.0440881763527 1.56804066041042\\
22.2444889779559 1.57029251584013\\
22.4448897795591 1.57251746985623\\
22.6452905811623 1.57471595502584\\
22.8456913827655 1.57688839302999\\
23.0460921843687 1.57903519562396\\
23.2464929859719 1.58115676550892\\
23.4468937875751 1.58325349712507\\
23.6472945891784 1.58532577733566\\
23.8476953907816 1.58737398602167\\
24.0480961923848 1.58939849652617\\
24.248496993988 1.59139967605235\\
24.4488977955912 1.593377885952\\
24.6492985971944 1.59533348197918\\
24.8496993987976 1.59726681445312\\
25.0501002004008 1.59917822841192\\
25.250501002004 1.60106806369953\\
25.4509018036072 1.60293665504226\\
25.6513026052104 1.60478433210318\\
25.8517034068136 1.60661141953009\\
26.0521042084168 1.60841823694467\\
26.25250501002 1.61020509899449\\
26.4529058116232 1.61197231534953\\
26.6533066132265 1.61372019069295\\
26.8537074148297 1.61544902473641\\
27.0541082164329 1.61715911224035\\
27.2545090180361 1.61885074300005\\
27.4549098196393 1.62052420187162\\
27.6553106212425 1.62217976880459\\
27.8557114228457 1.6238177188628\\
28.0561122244489 1.62543832227516\\
28.2565130260521 1.62704184446849\\
28.4569138276553 1.62862854614593\\
28.6573146292585 1.63019868333277\\
28.8577154308617 1.63175250747474\\
29.0581162324649 1.63329026550589\\
29.2585170340681 1.63481219991823\\
29.4589178356713 1.63631854885719\\
29.6593186372745 1.63780954623984\\
29.8597194388778 1.63928542182414\\
30.060120240481 1.64074640131399\\
30.2605210420842 1.64219270643889\\
30.4609218436874 1.64362455507481\\
30.6613226452906 1.64504216131253\\
30.8617234468938 1.64644573557012\\
31.062124248497 1.64783548468149\\
31.2625250501002 1.64921161197761\\
31.4629258517034 1.65057431737934\\
31.6633266533066 1.65192379748025\\
31.8637274549098 1.653260245617\\
32.064128256513 1.65458385195497\\
32.2645290581162 1.65589480356949\\
32.4649298597194 1.6571932845106\\
32.6653306613226 1.65847947585195\\
32.8657314629259 1.65975355578891\\
33.0661322645291 1.66101569969427\\
33.2665330661323 1.66226608015014\\
33.4669338677355 1.66350486703684\\
33.6673346693387 1.6647322275944\\
33.8677354709419 1.66594832644583\\
34.0681362725451 1.66715332566092\\
34.2685370741483 1.66834738482183\\
34.4689378757515 1.66953066104662\\
34.6693386773547 1.67070330906225\\
34.8697394789579 1.67186548122771\\
35.0701402805611 1.67301732760589\\
35.2705410821643 1.67415899597572\\
35.4709418837675 1.67529063190799\\
35.6713426853707 1.67641237879933\\
35.8717434869739 1.67752437789123\\
36.0721442885772 1.67862676833209\\
36.2725450901804 1.67971968724227\\
36.4729458917836 1.68080326969337\\
36.6733466933868 1.68187764880636\\
36.87374749499 1.68294295576066\\
37.0741482965932 1.68399931984337\\
37.2745490981964 1.68504686848112\\
37.4749498997996 1.68608572729864\\
37.6753507014028 1.68711602012016\\
37.875751503006 1.68813786904022\\
38.0761523046092 1.68915139444104\\
38.2765531062124 1.69015671503919\\
38.4769539078156 1.69115394790439\\
38.6773547094188 1.69214320849947\\
38.877755511022 1.69312461073306\\
39.0781563126253 1.69409826696978\\
39.2785571142285 1.69506428807399\\
39.4789579158317 1.69602278341714\\
39.6793587174349 1.69697386095899\\
39.8797595190381 1.69791762721867\\
40.0801603206413 1.69885418733335\\
40.2805611222445 1.69978364509869\\
40.4809619238477 1.70070610296642\\
40.6813627254509 1.70162166208047\\
40.8817635270541 1.70253042232138\\
41.0821643286573 1.70343248229635\\
41.2825651302605 1.70432793939165\\
41.4829659318637 1.70521688977617\\
41.6833667334669 1.70609942844125\\
41.8837675350701 1.70697564922708\\
42.0841683366733 1.70784564480132\\
42.2845691382766 1.70870950673023\\
42.4849699398798 1.70956732548004\\
42.685370741483 1.71041919040599\\
42.8857715430862 1.71126518980458\\
43.0861723446894 1.71210541093219\\
43.2865731462926 1.71293994000113\\
43.4869739478958 1.71376886221749\\
43.687374749499 1.71459226178352\\
43.8877755511022 1.71541022191819\\
44.0881763527054 1.71622282486744\\
44.2885771543086 1.71703015191017\\
44.4889779559118 1.71783228338548\\
44.689378757515 1.71862929871629\\
44.8897795591182 1.7194212764047\\
45.0901803607214 1.72020829405335\\
45.2905811623246 1.7209904283693\\
45.4909819639279 1.72176775518036\\
45.6913827655311 1.72254034943814\\
45.8917835671343 1.72330828525637\\
46.0921843687375 1.72407163590494\\
46.2925851703407 1.72483047381136\\
46.4929859719439 1.72558487058494\\
46.6933867735471 1.72633489702015\\
46.8937875751503 1.72708062312009\\
47.0941883767535 1.72782211809132\\
47.2945891783567 1.72855945034546\\
47.4949899799599 1.72929268753218\\
47.6953907815631 1.7300218965532\\
47.8957915831663 1.73074714355194\\
48.0961923847695 1.73146849390358\\
48.2965931863727 1.73218601226789\\
48.496993987976 1.73289976257205\\
48.6973947895792 1.73360980804214\\
48.8977955911824 1.73431621117041\\
49.0981963927856 1.73501903376649\\
49.2985971943888 1.73571833693411\\
49.498997995992 1.73641418109689\\
49.6993987975952 1.7371066260065\\
49.8997995991984 1.73779573074552\\
50.1002004008016 1.73848155370911\\
50.3006012024048 1.73916415268723\\
50.501002004008 1.73984358478413\\
50.7014028056112 1.7405199064726\\
50.9018036072144 1.74119317359923\\
51.1022044088176 1.74186344138076\\
51.3026052104208 1.74253076441804\\
51.503006012024 1.7431951967053\\
51.7034068136273 1.74385679163208\\
51.9038076152305 1.7445156019768\\
52.1042084168337 1.74517167993818\\
52.3046092184369 1.7458250771318\\
52.5050100200401 1.74647584457294\\
52.7054108216433 1.74712403274041\\
52.9058116232465 1.74776969151738\\
53.1062124248497 1.74841287024178\\
53.3066132264529 1.74905361769533\\
53.5070140280561 1.74969198209858\\
53.7074148296593 1.7503280111388\\
53.9078156312625 1.75096175199337\\
54.1082164328657 1.75159325127513\\
54.3086172344689 1.75222255507843\\
54.5090180360721 1.75284970897761\\
54.7094188376754 1.75347475803679\\
54.9098196392786 1.75409774681369\\
55.1102204408818 1.75471871936905\\
55.310621242485 1.75533771924933\\
55.5110220440882 1.75595478952159\\
55.7114228456914 1.75656997274902\\
55.9118236472946 1.75718331104827\\
56.1122244488978 1.75779484601221\\
56.312625250501 1.75840461880332\\
56.5130260521042 1.75901267008489\\
56.7134268537074 1.75961904006451\\
56.9138276553106 1.76022376850805\\
57.1142284569138 1.76082689472531\\
57.314629258517 1.76142845755912\\
57.5150300601202 1.76202849543009\\
57.7154308617234 1.76262704631397\\
57.9158316633267 1.76322414775629\\
58.1162324649299 1.7638198368662\\
58.3166332665331 1.76441415030315\\
58.5170340681363 1.76500712435512\\
58.7174348697395 1.76559879487059\\
58.9178356713427 1.76618919728478\\
59.1182364729459 1.76677836662264\\
59.3186372745491 1.76736633750937\\
59.5190380761523 1.76795314417598\\
59.7194388777555 1.76853882045803\\
59.9198396793587 1.7691233997948\\
60.1202404809619 1.7697069152634\\
60.3206412825651 1.77028939952501\\
60.5210420841683 1.77087088487246\\
60.7214428857715 1.77145140321927\\
60.9218436873747 1.77203098612306\\
61.122244488978 1.7726096647793\\
61.3226452905812 1.77318747001853\\
61.5230460921844 1.77376443228318\\
61.7234468937876 1.77434058168821\\
61.9238476953908 1.77491594800346\\
62.124248496994 1.77549056064383\\
62.3246492985972 1.77606444865736\\
62.5250501002004 1.77663764078426\\
62.7254509018036 1.7772101654131\\
62.9258517034068 1.77778205061666\\
63.12625250501 1.778353324139\\
63.3266533066132 1.77892401336691\\
63.5270541082164 1.77949414537001\\
63.7274549098196 1.7800637469274\\
63.9278557114228 1.78063284451017\\
64.128256513026 1.78120146422406\\
64.3286573146293 1.78176963190706\\
64.5290581162325 1.78233737309889\\
64.7294589178357 1.78290471302568\\
64.9298597194389 1.78347167660109\\
65.1302605210421 1.78403828845469\\
65.3306613226453 1.78460457294126\\
65.5310621242485 1.7851705541023\\
65.7314629258517 1.78573625570471\\
65.9318637274549 1.78630170121703\\
66.1322645290581 1.78686691385082\\
66.3326653306613 1.78743191654116\\
66.5330661322645 1.78799673193656\\
66.7334669338677 1.78856138241923\\
66.9338677354709 1.78912589010421\\
67.1342685370741 1.78969027683118\\
67.3346693386774 1.79025456420904\\
67.5350701402806 1.79081877354753\\
67.7354709418838 1.79138292592322\\
67.935871743487 1.7919470421805\\
68.1362725450902 1.79251114286819\\
68.3366733466934 1.79307524830417\\
68.5370741482966 1.79363937856653\\
68.7374749498998 1.79420355350547\\
68.937875751503 1.79476779271857\\
69.1382765531062 1.79533211555404\\
69.3386773547094 1.7958965411323\\
69.5390781563126 1.79646108835628\\
69.7394789579158 1.79702577588866\\
69.939879759519 1.79759062217468\\
70.1402805611222 1.7981556453952\\
70.3406813627254 1.79872086355939\\
70.5410821643287 1.79928629442481\\
70.7414829659319 1.79985195556904\\
70.9418837675351 1.80041786432235\\
71.1422845691383 1.80098403779145\\
71.3426853707415 1.80155049291331\\
71.5430861723447 1.80211724639399\\
71.7434869739479 1.80268431473149\\
71.9438877755511 1.80325171422509\\
72.1442885771543 1.8038194609742\\
72.3446893787575 1.80438757087619\\
72.5450901803607 1.8049560596569\\
72.7454909819639 1.80552494280502\\
72.9458917835671 1.80609423565176\\
73.1462925851703 1.80666395330798\\
73.3466933867736 1.80723411071357\\
73.5470941883767 1.80780472262845\\
73.74749498998 1.80837580362095\\
73.9478957915832 1.80894736807952\\
74.1482965931864 1.80951943021251\\
74.3486973947896 1.81009200404422\\
74.5490981963928 1.81066510342905\\
74.749498997996 1.81123874205149\\
74.9498997995992 1.81181293342388\\
75.1503006012024 1.81238769087172\\
75.3507014028056 1.81296302756539\\
75.5511022044088 1.81353895649293\\
75.751503006012 1.81411549053231\\
75.9519038076152 1.81469264231833\\
76.1523046092184 1.81527042438317\\
76.3527054108216 1.81584884907523\\
76.5531062124249 1.81642792857034\\
76.7535070140281 1.81700767492941\\
76.9539078156313 1.81758810004811\\
77.1543086172345 1.81816921565605\\
77.3547094188377 1.81875103332108\\
77.5551102204409 1.81933356449172\\
77.7555110220441 1.81991682044034\\
77.9559118236473 1.82050081231975\\
78.1563126252505 1.82108555112196\\
78.3567134268537 1.82167104769806\\
78.5571142284569 1.82225731273575\\
78.7575150300601 1.82284435683994\\
78.9579158316633 1.82343219044848\\
79.1583166332665 1.82402082386024\\
79.3587174348697 1.82461026721389\\
79.5591182364729 1.82520053054279\\
79.7595190380761 1.825791623744\\
79.9599198396794 1.82638355659632\\
80.1603206412826 1.82697633873634\\
80.3607214428858 1.82756997965923\\
80.561122244489 1.82816448876581\\
80.7615230460922 1.82875987529753\\
80.9619238476954 1.82935614839196\\
81.1623246492986 1.82995331705586\\
81.3627254509018 1.83055139018182\\
81.563126252505 1.83115037656112\\
81.7635270541082 1.83175028482221\\
81.9639278557114 1.83235112350026\\
82.1643286573146 1.83295290103103\\
82.3647294589178 1.83355562571311\\
82.565130260521 1.83415930575278\\
82.7655310621243 1.83476394920351\\
82.9659318637274 1.83536956405101\\
83.1663326653307 1.83597615814967\\
83.3667334669339 1.83658373926017\\
83.5671342685371 1.83719231501409\\
83.7675350701403 1.83780189293219\\
83.9679358717435 1.83841248047796\\
84.1683366733467 1.8390240849628\\
84.3687374749499 1.83963671363622\\
84.5691382765531 1.84025037360904\\
84.7695390781563 1.84086507190328\\
84.9699398797595 1.84148081544696\\
85.1703406813627 1.84209761107334\\
85.3707414829659 1.84271546551273\\
85.5711422845691 1.84333438538805\\
85.7715430861723 1.84395437725161\\
85.9719438877756 1.84457544753401\\
86.1723446893788 1.84519760261172\\
86.372745490982 1.84582084876113\\
86.5731462925852 1.8464451921123\\
86.7735470941884 1.84707063872809\\
86.9739478957916 1.84769719462963\\
87.1743486973948 1.84832486572991\\
87.374749498998 1.84895365784232\\
87.5751503006012 1.84958357667608\\
87.7755511022044 1.85021462791194\\
87.9759519038076 1.85084681707474\\
88.1763527054108 1.8514801496639\\
88.376753507014 1.85211463106498\\
88.5771543086172 1.8527502665975\\
88.7775551102204 1.8533870614903\\
88.9779559118236 1.85402502092263\\
89.1783567134269 1.85466414995579\\
89.3787575150301 1.85530445356302\\
89.5791583166333 1.8559459366879\\
89.7795591182365 1.8565886041754\\
89.9799599198397 1.85723246079291\\
90.1803607214429 1.85787751123833\\
90.3807615230461 1.85852376011663\\
90.5811623246493 1.85917121198894\\
90.7815631262525 1.8598198713395\\
90.9819639278557 1.86046974256339\\
91.1823647294589 1.86112082997752\\
91.3827655310621 1.86177313787936\\
91.5831663326653 1.86242667045153\\
91.7835671342685 1.8630814318185\\
91.9839679358717 1.8637374260291\\
92.184368737475 1.86439465711334\\
92.3847695390782 1.86505312897522\\
92.5851703406814 1.8657128454637\\
92.7855711422846 1.86637381040256\\
92.9859719438878 1.86703602749602\\
93.186372745491 1.86769950043786\\
93.3867735470942 1.86836423282851\\
93.5871743486974 1.86903022822154\\
93.7875751503006 1.86969749009865\\
93.9879759519038 1.87036602189118\\
94.188376753507 1.87103582695676\\
94.3887775551102 1.87170690860882\\
94.5891783567134 1.87237927007615\\
94.7895791583166 1.87305291457468\\
94.9899799599198 1.87372784523701\\
95.190380761523 1.87440406513819\\
95.3907815631263 1.87508157728735\\
95.5911823647295 1.87576038465172\\
95.7915831663327 1.87644049015867\\
95.9919839679359 1.87712189664032\\
96.1923847695391 1.87780460691892\\
96.3927855711423 1.87848862375091\\
96.5931863727455 1.87917394983595\\
96.7935871743487 1.87986058779234\\
96.9939879759519 1.88054854023776\\
97.1943887775551 1.88123780973974\\
97.3947895791583 1.88192839878915\\
97.5951903807615 1.88262030981141\\
97.7955911823647 1.88331354520114\\
97.9959919839679 1.88400810732275\\
98.1963927855711 1.88470399846901\\
98.3967935871743 1.88540122089851\\
98.5971943887776 1.88609977684312\\
98.7975951903808 1.88679966844671\\
98.997995991984 1.88750089782217\\
99.1983967935872 1.88820346704712\\
99.3987975951904 1.88890737814953\\
99.5991983967936 1.8896126330842\\
99.7995991983968 1.89031923382304\\
100 1.89102718226827\\
};
\addlegendentry{original};
\addplot [
color=red,
solid,
]
table[row sep=crcr]{
0 0.0345101035464526\\
0.200400801603206 0.0703863570593586\\
0.400801603206413 0.104749811812188\\
0.601202404809619 0.13750711664768\\
0.801603206412826 0.168666804888858\\
1.00200400801603 0.198200526970571\\
1.20240480961924 0.226048861652006\\
1.40280561122245 0.252133882572771\\
1.60320641282565 0.276371640752629\\
1.80360721442886 0.298683177707015\\
2.00400801603206 0.319003356404629\\
2.20440881763527 0.337287267210397\\
2.40480961923848 0.353514294519762\\
2.60521042084168 0.367690113944127\\
2.80561122244489 0.379846964323355\\
3.0060120240481 0.390042547138788\\
3.2064128256513 0.398357882558155\\
3.40681362725451 0.404894416940103\\
3.60721442885772 0.409770640262046\\
3.80761523046092 0.41311843636396\\
4.00801603206413 0.415079354315728\\
4.20841683366733 0.415800955634549\\
4.40881763527054 0.415433360000175\\
4.60921843687375 0.414126082237798\\
4.80961923847695 0.412025226383481\\
5.01002004008016 0.409271078947106\\
5.21042084168337 0.405996123108972\\
5.41082164328657 0.402323478311612\\
5.61122244488978 0.398365755248095\\
5.81162324649299 0.394224304432358\\
6.01202404809619 0.389988827101858\\
6.2124248496994 0.385737310137107\\
6.41282565130261 0.381536241799013\\
6.61322645290581 0.377441062365657\\
6.81362725450902 0.373496802961447\\
7.01402805611222 0.369738866837542\\
7.21442885771543 0.366193909795907\\
7.41482965931864 0.362880780049194\\
7.61523046092184 0.359811482262737\\
7.81563126252505 0.356992135498594\\
8.01603206412826 0.35442390002159\\
8.21643286573146 0.352103853154792\\
8.41683366733467 0.350025799379884\\
8.61723446893788 0.348181004539518\\
8.81763527054108 0.346558848155971\\
9.01803607214429 0.345147391505838\\
9.21843687374749 0.343933862111982\\
9.4188376753507 0.342905057783734\\
9.61923847695391 0.342047675204804\\
9.81963927855711 0.341348569444624\\
10.0200400801603 0.340794951665733\\
10.2204408817635 0.340374532767032\\
10.4208416833667 0.340075620846657\\
10.6212424849699 0.339887180193587\\
10.8216432865731 0.339798859140959\\
11.0220440881764 0.339800993539046\\
11.2224448897796 0.339884591932904\\
11.4228456913828 0.340041307775879\\
11.623246492986 0.34026340321909\\
11.8236472945892 0.340543708242218\\
12.0240480961924 0.340875578126623\\
12.2244488977956 0.341252851584588\\
12.4248496993988 0.341669811219668\\
12.625250501002 0.342121147424384\\
12.8256513026052 0.342601926372338\\
13.0260521042084 0.343107562353432\\
13.2264529058116 0.343633794393793\\
13.4268537074148 0.344176666873242\\
13.627254509018 0.344732513700258\\
13.8276553106212 0.34529794546973\\
14.0280561122245 0.345869839021305\\
14.2284569138277 0.346445328771668\\
14.4288577154309 0.347021799249794\\
14.6292585170341 0.34759687829213\\
14.8296593186373 0.348168430447262\\
15.0300601202405 0.348734550198451\\
15.2304609218437 0.349293554721255\\
15.4308617234469 0.349843975953256\\
15.6312625250501 0.350384551856761\\
15.8316633266533 0.350914216818039\\
16.0320641282565 0.351432091185958\\
16.2324649298597 0.351937470023201\\
16.4328657314629 0.352429811174958\\
16.6332665330661 0.352908722787477\\
16.8336673346693 0.353373950451777\\
17.0340681362725 0.353825364129452\\
17.2344689378758 0.354262945048296\\
17.434869739479 0.354686772734137\\
17.6352705410822 0.355097012341093\\
17.8356713426854 0.355493902421969\\
18.0360721442886 0.355877743274923\\
18.2364729458918 0.356248885960258\\
18.436873747495 0.356607722079724\\
18.6372745490982 0.356954674377822\\
18.8376753507014 0.357290188199655\\
19.0380761523046 0.357614723835175\\
19.2384769539078 0.357928749738282\\
19.438877755511 0.358232736614105\\
19.6392785571142 0.358527152342638\\
19.8396793587174 0.358812457693414\\
20.0400801603206 0.359089102788981\\
20.2404809619238 0.359357524250077\\
20.4408817635271 0.359618142971322\\
20.6412825651303 0.359871362457463\\
20.8416833667335 0.360117567654965\\
21.0420841683367 0.360357124218698\\
21.2424849699399 0.360590378155273\\
21.4428857715431 0.360817655774425\\
21.6432865731463 0.361039263905444\\
21.8436873747495 0.361255490322789\\
22.0440881763527 0.361466604338639\\
22.2444889779559 0.361672857521177\\
22.4448897795591 0.361874484507315\\
22.6452905811623 0.362071703873032\\
22.8456913827655 0.362264719044817\\
23.0460921843687 0.362453719224929\\
23.2464929859719 0.362638880314726\\
23.4468937875751 0.362820365824272\\
23.6472945891784 0.362998327757291\\
23.8476953907816 0.363172907464547\\
24.0480961923848 0.363344236452963\\
24.248496993988 0.363512437159495\\
24.4488977955912 0.363677623680398\\
24.6492985971944 0.363839902449116\\
24.8496993987976 0.363999372878584\\
25.0501002004008 0.364156127954582\\
25.250501002004 0.364310254788745\\
25.4509018036072 0.364461835129848\\
25.6513026052104 0.364610945838722\\
25.8517034068136 0.36475765932456\\
26.0521042084168 0.364902043948176\\
26.25250501002 0.365044164393468\\
26.4529058116232 0.365184082004574\\
26.6533066132265 0.365321855103309\\
26.8537074148297 0.365457539267726\\
27.0541082164329 0.365591187598608\\
27.2545090180361 0.365722850950361\\
27.4549098196393 0.365852578150025\\
27.6553106212425 0.365980416188385\\
27.8557114228457 0.366106410395147\\
28.0561122244489 0.366230604595955\\
28.2565130260521 0.366353041250357\\
28.4569138276553 0.366473761576358\\
28.6573146292585 0.36659280565888\\
28.8577154308617 0.366710212544421\\
29.0581162324649 0.366826020324288\\
29.2585170340681 0.366940266204929\\
29.4589178356713 0.367052986569894\\
29.6593186372745 0.367164217029425\\
29.8597194388778 0.367273992462679\\
30.060120240481 0.367382347054048\\
30.2605210420842 0.367489314320039\\
30.4609218436874 0.367594927132972\\
30.6613226452906 0.367699217735302\\
30.8617234468938 0.367802217756259\\
31.062124248497 0.367903958217615\\
31.2625250501002 0.3680044695434\\
31.4629258517034 0.368103781559534\\
31.6633266533066 0.368201923499818\\
31.8637274549098 0.368298924005424\\
32.064128256513 0.368394811123853\\
32.2645290581162 0.36848961230894\\
32.4649298597194 0.368583354421733\\
32.6653306613226 0.368676063725935\\
32.8657314629259 0.368767765891758\\
33.0661322645291 0.368858485994348\\
33.2665330661323 0.3689482485113\\
33.4669338677355 0.36903707732996\\
33.6673346693387 0.369124995745119\\
33.8677354709419 0.369212026463419\\
34.0681362725451 0.369298191609416\\
34.2685370741483 0.369383512727159\\
34.4689378757515 0.369468010788558\\
34.6693386773547 0.369551706199032\\
34.8697394789579 0.369634618804388\\
35.0701402805611 0.369716767901261\\
35.2705410821643 0.36979817224253\\
35.4709418837675 0.369878850051436\\
35.6713426853707 0.369958819026821\\
35.8717434869739 0.370038096358263\\
36.0721442885772 0.370116698734137\\
36.2725450901804 0.370194642354028\\
36.4729458917836 0.37027194294149\\
36.6733466933868 0.370348615754603\\
36.87374749499 0.370424675599344\\
37.0741482965932 0.370500136842506\\
37.2745490981964 0.370575013422318\\
37.4749498997996 0.370649318861137\\
37.6753507014028 0.370723066281196\\
37.875751503006 0.37079626841319\\
38.0761523046092 0.37086893761146\\
38.2765531062124 0.370941085863725\\
38.4769539078156 0.371012724805981\\
38.6773547094188 0.371083865733481\\
38.877755511022 0.371154519611413\\
39.0781563126253 0.371224697088037\\
39.2785571142285 0.371294408505651\\
39.4789579158317 0.371363663911412\\
39.6793587174349 0.371432473067828\\
39.8797595190381 0.371500845466842\\
40.0801603206413 0.371568790332586\\
40.2805611222445 0.37163631663929\\
40.4809619238477 0.371703433118467\\
40.6813627254509 0.371770148264602\\
40.8817635270541 0.371836470350368\\
41.0821643286573 0.371902407430671\\
41.2825651302605 0.37196796735504\\
41.4829659318637 0.372033157771897\\
41.6833667334669 0.37209798613931\\
41.8837675350701 0.372162459731\\
42.0841683366733 0.372226585646287\\
42.2845691382766 0.372290370813526\\
42.4849699398798 0.372353821999165\\
42.685370741483 0.37241694581336\\
42.8857715430862 0.372479748716995\\
43.0861723446894 0.372542237026122\\
43.2865731462926 0.37260441692032\\
43.4869739478958 0.372666294444507\\
43.687374749499 0.372727875516611\\
43.8877755511022 0.372789165932234\\
44.0881763527054 0.372850171368704\\
44.2885771543086 0.372910897389254\\
44.4889779559118 0.372971349448356\\
44.689378757515 0.373031532895863\\
44.8897795591182 0.373091452978447\\
45.0901803607214 0.373151114846442\\
45.2905811623246 0.373210523554588\\
45.4909819639279 0.373269684069083\\
45.6913827655311 0.373328601263978\\
45.8917835671343 0.373387279933413\\
46.0921843687375 0.373445724786255\\
46.2925851703407 0.373503940452014\\
46.4929859719439 0.373561931484092\\
46.6933867735471 0.373619702362135\\
46.8937875751503 0.373677257491331\\
47.0941883767535 0.373734601209024\\
47.2945891783567 0.373791737783438\\
47.4949899799599 0.373848671417207\\
47.6953907815631 0.373905406247587\\
47.8957915831663 0.373961946350516\\
48.0961923847695 0.374018295740311\\
48.2965931863727 0.374074458373697\\
48.496993987976 0.374130438146197\\
48.6973947895792 0.374186238900057\\
48.8977955911824 0.374241864421109\\
49.0981963927856 0.374297318440837\\
49.2985971943888 0.374352604639371\\
49.498997995992 0.374407726645528\\
49.6993987975952 0.374462688034832\\
49.8997995991984 0.374517492338165\\
50.1002004008016 0.37457214303279\\
50.3006012024048 0.374626643553253\\
50.501002004008 0.374680997284505\\
50.7014028056112 0.37473520756664\\
50.9018036072144 0.374789277695017\\
51.1022044088176 0.374843210921388\\
51.3026052104208 0.374897010452809\\
51.503006012024 0.374950679454645\\
51.7034068136273 0.375004221050795\\
51.9038076152305 0.375057638322163\\
52.1042084168337 0.375110934310158\\
52.3046092184369 0.375164112014819\\
52.5050100200401 0.375217174399444\\
52.7054108216433 0.375270124384454\\
52.9058116232465 0.375322964854485\\
53.1062124248497 0.375375698656552\\
53.3066132264529 0.375428328597351\\
53.5070140280561 0.375480857450727\\
53.7074148296593 0.375533287950214\\
53.9078156312625 0.375585622794802\\
54.1082164328657 0.375637864648421\\
54.3086172344689 0.375690016139274\\
54.5090180360721 0.375742079860652\\
54.7094188376754 0.375794058372\\
54.9098196392786 0.375845954198421\\
55.1102204408818 0.375897769831506\\
55.310621242485 0.375949507728945\\
55.5110220440882 0.376001170317791\\
55.7114228456914 0.376052759989258\\
55.9118236472946 0.376104279105838\\
56.1122244488978 0.376155729995096\\
56.312625250501 0.37620711495628\\
56.5130260521042 0.376258436254495\\
56.7134268537074 0.376309696126724\\
56.9138276553106 0.376360896777229\\
57.1142284569138 0.376412040382059\\
57.314629258517 0.376463129085323\\
57.5150300601202 0.376514165004463\\
57.7154308617234 0.376565150225097\\
57.9158316633267 0.37661608680546\\
58.1162324649299 0.376666976774471\\
58.3166332665331 0.376717822132307\\
58.5170340681363 0.376768624852661\\
58.7174348697395 0.376819386880354\\
58.9178356713427 0.37687011013288\\
59.1182364729459 0.376920796500986\\
59.3186372745491 0.376971447848175\\
59.5190380761523 0.377022066011563\\
59.7194388777555 0.377072652802661\\
59.9198396793587 0.377123210005099\\
60.1202404809619 0.377173739378725\\
60.3206412825651 0.377224242657438\\
60.5210420841683 0.377274721548927\\
60.7214428857715 0.377325177737489\\
60.9218436873747 0.377375612881693\\
61.122244488978 0.377426028615454\\
61.3226452905812 0.377476426550847\\
61.5230460921844 0.377526808273824\\
61.7234468937876 0.377577175346333\\
61.9238476953908 0.37762752931\\
62.124248496994 0.377677871681122\\
62.3246492985972 0.377728203952289\\
62.5250501002004 0.377778527596503\\
62.7254509018036 0.377828844062508\\
62.9258517034068 0.377879154777686\\
63.12625250501 0.377929461147964\\
63.3266533066132 0.377979764557081\\
63.5270541082164 0.378030066367444\\
63.7274549098196 0.378080367922699\\
63.9278557114228 0.378130670541136\\
64.128256513026 0.378180975525468\\
64.3286573146293 0.378231284156027\\
64.5290581162325 0.378281597692737\\
64.7294589178357 0.378331917376903\\
64.9298597194389 0.378382244429325\\
65.1302605210421 0.378432580053286\\
65.3306613226453 0.378482925429697\\
65.5310621242485 0.378533281725113\\
65.7314629258517 0.37858365008388\\
65.9318637274549 0.378634031634161\\
66.1322645290581 0.378684427486055\\
66.3326653306613 0.378734838729555\\
66.5330661322645 0.378785266439315\\
66.7334669338677 0.378835711673001\\
66.9338677354709 0.37888617546945\\
67.1342685370741 0.378936658851667\\
67.3346693386774 0.378987162825409\\
67.5350701402806 0.379037688380235\\
67.7354709418838 0.379088236489651\\
67.935871743487 0.379138808110318\\
68.1362725450902 0.379189404184636\\
68.3366733466934 0.379240025638197\\
68.5370741482966 0.379290673380831\\
68.7374749498998 0.379341348308816\\
68.937875751503 0.379392051302611\\
69.1382765531062 0.37944278322641\\
69.3386773547094 0.379493544932805\\
69.5390781563126 0.379544337257755\\
69.7394789579158 0.379595161024194\\
69.939879759519 0.379646017040705\\
70.1402805611222 0.379696906102564\\
70.3406813627254 0.379747828990347\\
70.5410821643287 0.379798786472703\\
70.7414829659319 0.379849779303301\\
70.9418837675351 0.379900808225551\\
71.1422845691383 0.379951873966383\\
71.3426853707415 0.380002977243816\\
71.5430861723447 0.380054118760901\\
71.7434869739479 0.38010529920935\\
71.9438877755511 0.380156519269356\\
72.1442885771543 0.380207779608031\\
72.3446893787575 0.380259080881174\\
72.5450901803607 0.380310423733437\\
72.7454909819639 0.380361808796582\\
72.9458917835671 0.380413236693865\\
73.1462925851703 0.380464708034853\\
73.3466933867736 0.380516223419317\\
73.5470941883767 0.380567783436296\\
73.74749498998 0.380619388664867\\
73.9478957915832 0.380671039671194\\
74.1482965931864 0.380722737014022\\
74.3486973947896 0.380774481240361\\
74.5490981963928 0.38082627288749\\
74.749498997996 0.380878112484223\\
74.9498997995992 0.380930000546891\\
75.1503006012024 0.380981937584968\\
75.3507014028056 0.381033924096558\\
75.5511022044088 0.381085960571561\\
75.751503006012 0.381138047491\\
75.9519038076152 0.381190185325978\\
76.1523046092184 0.381242374538344\\
76.3527054108216 0.381294615583967\\
76.5531062124249 0.381346908906965\\
76.7535070140281 0.381399254944591\\
76.9539078156313 0.381451654125161\\
77.1543086172345 0.381504106869373\\
77.3547094188377 0.381556613588775\\
77.5551102204409 0.381609174687484\\
77.7555110220441 0.381661790562444\\
77.9559118236473 0.381714461602545\\
78.1563126252505 0.381767188187776\\
78.3567134268537 0.381819970692726\\
78.5571142284569 0.381872809481956\\
78.7575150300601 0.381925704916117\\
78.9579158316633 0.381978657345611\\
79.1583166332665 0.38203166711622\\
79.3587174348697 0.382084734564281\\
79.5591182364729 0.382137860019366\\
79.7595190380761 0.382191043808473\\
79.9599198396794 0.382244286247844\\
80.1603206412826 0.382297587646874\\
80.3607214428858 0.382350948310395\\
80.561122244489 0.382404368538177\\
80.7615230460922 0.382457848619094\\
80.9619238476954 0.382511388841246\\
81.1623246492986 0.382564989481646\\
81.3627254509018 0.382618650814817\\
81.563126252505 0.382672373109224\\
81.7635270541082 0.382726156624808\\
81.9639278557114 0.382780001620461\\
82.1643286573146 0.382833908342835\\
82.3647294589178 0.382887877040208\\
82.565130260521 0.382941907948526\\
82.7655310621243 0.382996001305769\\
82.9659318637274 0.383050157336641\\
83.1663326653307 0.3831043762673\\
83.3667334669339 0.383158658314975\\
83.5671342685371 0.383213003693006\\
83.7675350701403 0.383267412609601\\
83.9679358717435 0.383321885268518\\
84.1683366733467 0.383376421867688\\
84.3687374749499 0.383431022600803\\
84.5691382765531 0.383485687658007\\
84.7695390781563 0.383540417223608\\
84.9699398797595 0.383595211474911\\
85.1703406813627 0.383650070589946\\
85.3707414829659 0.383704994739229\\
85.5711422845691 0.383759984088047\\
85.7715430861723 0.38381503880004\\
85.9719438877756 0.383870159032545\\
86.1723446893788 0.383925344938946\\
86.372745490982 0.383980596671038\\
86.5731462925852 0.384035914371672\\
86.7735470941884 0.384091298185627\\
86.9739478957916 0.384146748249482\\
87.1743486973948 0.384202264696746\\
87.374749498998 0.384257847658197\\
87.5751503006012 0.38431349725973\\
87.7755511022044 0.384369213625242\\
87.9759519038076 0.38442499687231\\
88.1763527054108 0.38448084711747\\
88.376753507014 0.384536764472652\\
88.5771543086172 0.384592749046059\\
88.7775551102204 0.384648800942622\\
88.9779559118236 0.384704920266009\\
89.1783567134269 0.384761107111759\\
89.3787575150301 0.384817361577258\\
89.5791583166333 0.38487368375449\\
89.7795591182365 0.384930073730555\\
89.9799599198397 0.384986531591696\\
90.1803607214429 0.385043057421601\\
90.3807615230461 0.385099651299425\\
90.5811623246493 0.385156313300807\\
90.7815631262525 0.385213043500314\\
90.9819639278557 0.38526984196904\\
91.1823647294589 0.385326708774825\\
91.3827655310621 0.385383643981225\\
91.5831663326653 0.385440647651626\\
91.7835671342685 0.385497719846478\\
91.9839679358717 0.385554860621497\\
92.184368737475 0.385612070031033\\
92.3847695390782 0.385669348128262\\
92.5851703406814 0.385726694959369\\
92.7855711422846 0.385784110574321\\
92.9859719438878 0.385841595013915\\
93.186372745491 0.385899148323319\\
93.3867735470942 0.385956770540176\\
93.5871743486974 0.386014461699715\\
93.7875751503006 0.386072221838637\\
93.9879759519038 0.386130050989218\\
94.188376753507 0.386187949179332\\
94.3887775551102 0.386245916438218\\
94.5891783567134 0.386303952791713\\
94.7895791583166 0.386362058262549\\
94.9899799599198 0.386420232872795\\
95.190380761523 0.386478476640535\\
95.3907815631263 0.386536789582713\\
95.5911823647295 0.386595171716076\\
95.7915831663327 0.386653623052066\\
95.9919839679359 0.386712143602011\\
96.1923847695391 0.386770733375692\\
96.3927855711423 0.386829392378769\\
96.5931863727455 0.386888120617695\\
96.7935871743487 0.386946918095607\\
96.9939879759519 0.387005784814148\\
97.1943887775551 0.38706472077355\\
97.3947895791583 0.387123725971862\\
97.5951903807615 0.387182800404657\\
97.7955911823647 0.387241944066841\\
97.9959919839679 0.387301156951945\\
98.1963927855711 0.387360439049593\\
98.3967935871743 0.387419790351575\\
98.5971943887776 0.387479210844097\\
98.7975951903808 0.387538700513579\\
98.997995991984 0.387598259346047\\
99.1983967935872 0.387657887324168\\
99.3987975951904 0.387717584428173\\
99.5991983967936 0.387777350641162\\
99.7995991983968 0.387837185940281\\
100 0.387897090302216\\
};
\addlegendentry{stabilized};
\end{axis}
\end{tikzpicture}%

==> figures/sr32.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors

\begin{tikzpicture}

\begin{axis}[%
%width=3in,
%height=2.5in,
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=100,
xlabel={Time (seconds)},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=0.03,
ylabel={Amplitude}
]
\addplot [
color=blue,
solid,
]
table[row sep=crcr]{
0 0.000391273859722747\\
0.200400801603206 0.00135659139752009\\
0.400801603206413 0.00341836902429494\\
0.601202404809619 0.00693826010985467\\
0.801603206412826 0.0117518824943005\\
1.00200400801603 0.0171110463536914\\
1.20240480961924 0.0219534006563242\\
1.40280561122245 0.0253175724478712\\
1.60320641282565 0.0266772263603753\\
1.80360721442886 0.026059360321024\\
2.00400801603206 0.0239452642524817\\
2.20440881763527 0.021045476016332\\
2.40480961923848 0.0180628554753504\\
2.60521042084168 0.0155257777163107\\
2.80561122244489 0.0137206510958885\\
3.0060120240481 0.0127089771822484\\
3.2064128256513 0.0123926499880601\\
3.40681362725451 0.0125909497807663\\
3.60721442885772 0.013104698268905\\
3.80761523046092 0.0137576114206207\\
4.00801603206413 0.0144157888768134\\
4.20841683366733 0.0149915584755617\\
4.40881763527054 0.0154385783071823\\
4.60921843687375 0.0157433571106885\\
4.80961923847695 0.0159161122155992\\
5.01002004008016 0.0159822189403519\\
5.21042084168337 0.0159746726737016\\
5.41082164328657 0.0159277560285789\\
5.61122244488978 0.0158721198007762\\
5.81162324649299 0.0158314839079385\\
6.01202404809619 0.0158210437321115\\
6.2124248496994 0.0158474585485553\\
6.41282565130261 0.0159100873918165\\
6.61322645290581 0.0160030002569156\\
6.81362725450902 0.0161172639001318\\
7.01402805611222 0.0162430729355398\\
7.21442885771543 0.0163714317767748\\
7.41482965931864 0.0164952468971179\\
7.61523046092184 0.0166098253041879\\
7.81563126252505 0.016712872564419\\
8.01603206412826 0.0168041359911574\\
8.21643286573146 0.0168848507725323\\
8.41683366733467 0.0169571298514032\\
8.61723446893788 0.0170234046418825\\
8.81763527054108 0.0170859840408476\\
9.01803607214429 0.0171467616309051\\
9.21843687374749 0.0172070704035614\\
9.4188376753507 0.0172676629962313\\
9.61923847695391 0.0173287835758356\\
9.81963927855711 0.0173902939834899\\
10.0200400801603 0.0174518196462324\\
10.2204408817635 0.0175128878235789\\
10.4208416833667 0.0175730398013687\\
10.6212424849699 0.0176319077942296\\
10.8216432865731 0.0176892552315484\\
11.0220440881764 0.0177449849399879\\
11.2224448897796 0.0177991232442398\\
11.4228456913828 0.0178517893059377\\
11.623246492986 0.017903158559594\\
11.8236472945892 0.0179534274450964\\
12.0240480961924 0.0180027843770266\\
12.2244488977956 0.0180513895470733\\
12.4248496993988 0.0180993640889565\\
12.625250501002 0.0181467875928673\\
12.8256513026052 0.0181937020027762\\
13.0260521042084 0.0182401195452853\\
13.2264529058116 0.0182860324154729\\
13.4268537074148 0.0183314223305279\\
13.627254509018 0.0183762686240405\\
13.8276553106212 0.018420554148682\\
14.0280561122245 0.0184642687787022\\
14.2284569138277 0.0185074107214167\\
14.4288577154309 0.018549986103368\\
14.6292585170341 0.0185920074110661\\
14.8296593186373 0.0186334913707257\\
15.0300601202405 0.0186744567553623\\
15.2304609218437 0.0187149224792665\\
15.4308617234469 0.0187549061893972\\
15.6312625250501 0.0187944234249154\\
15.8316633266533 0.0188334873111543\\
16.0320641282565 0.0188721086826351\\
16.2324649298597 0.0189102964944566\\
16.4328657314629 0.0189480583780592\\
16.6332665330661 0.0189854012176787\\
16.8336673346693 0.0190223316536642\\
17.0340681362725 0.0190588564574336\\
17.2344689378758 0.01909498275806\\
17.434869739479 0.0191307181261941\\
17.6352705410822 0.019166070541478\\
17.8356713426854 0.0192010482802178\\
18.0360721442886 0.0192356597587202\\
18.2364729458918 0.0192699133674794\\
18.436873747495 0.019303817321578\\
18.6372745490982 0.0193373795398457\\
18.8376753507014 0.0193706075674641\\
19.0380761523046 0.0194035085325667\\
19.2384769539078 0.0194360891376122\\
19.438877755511 0.0194683556749126\\
19.6392785571142 0.01950031405749\\
19.8396793587174 0.0195319698563593\\
20.0400801603206 0.0195633283378753\\
20.2404809619238 0.019594394494944\\
20.4408817635271 0.0196251730738076\\
20.6412825651303 0.0196556685921566\\
20.8416833667335 0.0196858853497665\\
21.0420841683367 0.0197158274370603\\
21.2424849699399 0.0197454987389072\\
21.4428857715431 0.0197749029388232\\
21.6432865731463 0.0198040435243493\\
21.8436873747495 0.0198329237924978\\
22.0440881763527 0.0198615468592468\\
22.2444889779559 0.0198899156696414\\
22.4448897795591 0.0199180330112306\\
22.6452905811623 0.0199459015263165\\
22.8456913827655 0.0199735237272231\\
23.0460921843687 0.020000902008873\\
23.2464929859719 0.0200280386623135\\
23.4468937875751 0.0200549358870002\\
23.6472945891784 0.0200815958017463\\
23.8476953907816 0.0201080204529277\\
24.0480961923848 0.0201342118239048\\
24.248496993988 0.0201601718430258\\
24.4488977955912 0.0201859023880397\\
24.6492985971944 0.0202114052927773\\
24.8496993987976 0.0202366823529218\\
25.0501002004008 0.0202617353288671\\
25.250501002004 0.0202865659511276\\
25.4509018036072 0.0203111759238722\\
25.6513026052104 0.0203355669285775\\
25.8517034068136 0.0203597406274108\\
26.0521042084168 0.0203836986655645\\
26.25250501002 0.0204074426749848\\
26.4529058116232 0.0204309742754902\\
26.6533066132265 0.0204542950789544\\
26.8537074148297 0.0204774066887606\\
27.0541082164329 0.0205003107028823\\
27.2545090180361 0.0205230087151131\\
27.4549098196393 0.0205455023168173\\
27.6553106212425 0.020567793096636\\
27.8557114228457 0.0205898826422744\\
28.0561122244489 0.0206117725411934\\
28.2565130260521 0.0206334643812815\\
28.4569138276553 0.0206549597514352\\
28.6573146292585 0.0206762602423021\\
28.8577154308617 0.0206973674460039\\
29.0581162324649 0.0207182829580379\\
29.2585170340681 0.0207390083753521\\
29.4589178356713 0.0207595452980028\\
29.6593186372745 0.0207798953299348\\
29.8597194388778 0.0208000600776065\\
30.060120240481 0.0208200411510697\\
30.2605210420842 0.0208398401638162\\
30.4609218436874 0.0208594587324125\\
30.6613226452906 0.020878898476805\\
30.8617234468938 0.0208981610202256\\
31.062124248497 0.0209172479887588\\
31.2625250501002 0.0209361610113816\\
31.4629258517034 0.0209549017198636\\
31.6633266533066 0.0209734717484902\\
31.8637274549098 0.0209918727331834\\
32.064128256513 0.0210101063122029\\
32.2645290581162 0.021028174125523\\
32.4649298597194 0.0210460778137129\\
32.6653306613226 0.0210638190190404\\
32.8657314629259 0.0210813993833252\\
33.0661322645291 0.0210988205495028\\
33.2665330661323 0.0211160841595561\\
33.4669338677355 0.0211331918554415\\
33.6673346693387 0.0211501452776138\\
33.8677354709419 0.0211669460649173\\
34.0681362725451 0.0211835958555107\\
34.2685370741483 0.0212000962840051\\
34.4689378757515 0.0212164489829697\\
34.6693386773547 0.0212326555820956\\
34.8697394789579 0.0212487177063635\\
35.0701402805611 0.0212646369786566\\
35.2705410821643 0.0212804150161283\\
35.4709418837675 0.0212960534324241\\
35.6713426853707 0.0213115538360207\\
35.8717434869739 0.0213269178282025\\
36.0721442885772 0.021342147005677\\
36.2725450901804 0.0213572429600827\\
36.4729458917836 0.0213722072753072\\
36.6733466933868 0.0213870415279199\\
36.87374749499 0.0214017472884584\\
37.0741482965932 0.0214163261187525\\
37.2745490981964 0.0214307795750817\\
37.4749498997996 0.0214451092026553\\
37.6753507014028 0.0214593165406686\\
37.875751503006 0.0214734031183841\\
38.0761523046092 0.0214873704563581\\
38.2765531062124 0.0215012200663804\\
38.4769539078156 0.0215149534502906\\
38.6773547094188 0.0215285721009133\\
38.877755511022 0.0215420775004519\\
39.0781563126253 0.0215554711221856\\
39.2785571142285 0.0215687544283136\\
39.4789579158317 0.0215819288709275\\
39.6793587174349 0.0215949958913303\\
39.8797595190381 0.0216079569196295\\
40.0801603206413 0.0216208133768871\\
40.2805611222445 0.0216335666706342\\
40.4809619238477 0.02164621819877\\
40.6813627254509 0.0216587693472648\\
40.8817635270541 0.0216712214913448\\
41.0821643286573 0.0216835759942676\\
41.2825651302605 0.0216958342074258\\
41.4829659318637 0.0217079974713876\\
41.6833667334669 0.0217200671146863\\
41.8837675350701 0.0217320444528064\\
42.0841683366733 0.0217439307906062\\
42.2845691382766 0.0217557274213827\\
42.4849699398798 0.0217674356255526\\
42.685370741483 0.0217790566716814\\
42.8857715430862 0.0217905918154456\\
43.0861723446894 0.0218020423024847\\
43.2865731462926 0.0218134093653499\\
43.4869739478958 0.0218246942238415\\
43.687374749499 0.0218358980857792\\
43.8877755511022 0.0218470221479778\\
44.0881763527054 0.0218580675938609\\
44.2885771543086 0.0218690355963801\\
44.4889779559118 0.0218799273147577\\
44.689378757515 0.0218907438974382\\
44.8897795591182 0.0219014864796569\\
45.0901803607214 0.021912156185489\\
45.2905811623246 0.0219227541271062\\
45.4909819639279 0.0219332814045726\\
45.6913827655311 0.021943739106155\\
45.8917835671343 0.0219541283081135\\
46.0921843687375 0.0219644500753242\\
46.2925851703407 0.02197470546175\\
46.4929859719439 0.0219848955079453\\
46.6933867735471 0.0219950212444383\\
46.8937875751503 0.0220050836894021\\
47.0941883767535 0.0220150838504103\\
47.2945891783567 0.0220250227230794\\
47.4949899799599 0.0220349012924169\\
47.6953907815631 0.0220447205312064\\
47.8957915831663 0.0220544814014948\\
48.0961923847695 0.0220641848553396\\
48.2965931863727 0.0220738318337168\\
48.496993987976 0.0220834232657165\\
48.6973947895792 0.0220929600704581\\
48.8977955911824 0.0221024431553947\\
49.0981963927856 0.0221118734193817\\
49.2985971943888 0.0221212517498575\\
49.498997995992 0.0221305790229857\\
49.6993987975952 0.0221398561057486\\
49.8997995991984 0.0221490838549309\\
50.1002004008016 0.0221582631159759\\
50.3006012024048 0.0221673947267711\\
50.501002004008 0.022176479513749\\
50.7014028056112 0.0221855182933105\\
50.9018036072144 0.0221945118729832\\
51.1022044088176 0.0222034610504635\\
51.3026052104208 0.0222123666140452\\
51.503006012024 0.0222212293414792\\
51.7034068136273 0.0222300500042238\\
51.9038076152305 0.0222388293612291\\
52.1042084168337 0.0222475681644644\\
52.3046092184369 0.0222562671563223\\
52.5050100200401 0.0222649270696505\\
52.7054108216433 0.0222735486302484\\
52.9058116232465 0.0222821325522549\\
53.1062124248497 0.0222906795449515\\
53.3066132264529 0.0222991903070706\\
53.5070140280561 0.0223076655295019\\
53.7074148296593 0.0223161058933865\\
53.9078156312625 0.0223245120737322\\
54.1082164328657 0.0223328847364823\\
54.3086172344689 0.0223412245399042\\
54.5090180360721 0.0223495321337235\\
54.7094188376754 0.0223578081606011\\
54.9098196392786 0.0223660532555485\\
55.1102204408818 0.0223742680450305\\
55.310621242485 0.0223824531487798\\
55.5110220440882 0.0223906091790601\\
55.7114228456914 0.022398736740955\\
55.9118236472946 0.0224068364300111\\
56.1122244488978 0.0224149088385162\\
56.312625250501 0.0224229545489315\\
56.5130260521042 0.0224309741385985\\
56.7134268537074 0.0224389681756356\\
56.9138276553106 0.0224469372220443\\
57.1142284569138 0.0224548818338808\\
57.314629258517 0.0224628025608336\\
57.5150300601202 0.0224706999456662\\
57.7154308617234 0.0224785745228619\\
57.9158316633267 0.0224864268228318\\
58.1162324649299 0.0224942573689752\\
58.3166332665331 0.0225020666774846\\
58.5170340681363 0.0225098552601517\\
58.7174348697395 0.0225176236203019\\
58.9178356713427 0.0225253722566094\\
59.1182364729459 0.0225331016627138\\
59.3186372745491 0.0225408123241839\\
59.5190380761523 0.0225485047226588\\
59.7194388777555 0.0225561793332188\\
59.9198396793587 0.0225638366248498\\
60.1202404809619 0.0225714770616482\\
60.3206412825651 0.0225791011014341\\
60.5210420841683 0.022586709197725\\
60.7214428857715 0.0225943017971886\\
60.9218436873747 0.0226018793426405\\
61.122244488978 0.0226094422703846\\
61.3226452905812 0.0226169910116076\\
61.5230460921844 0.0226245259934062\\
61.7234468937876 0.0226320476367369\\
61.9238476953908 0.0226395563579594\\
62.124248496994 0.0226470525679538\\
62.3246492985972 0.0226545366731365\\
62.5250501002004 0.0226620090759218\\
62.7254509018036 0.0226694701731701\\
62.9258517034068 0.0226769203552974\\
63.12625250501 0.0226843600096053\\
63.3266533066132 0.0226917895202725\\
63.5270541082164 0.0226992092646309\\
63.7274549098196 0.0227066196169072\\
63.9278557114228 0.022714020946184\\
64.128256513026 0.0227214136174222\\
64.3286573146293 0.0227287979894486\\
64.5290581162325 0.0227361744189863\\
64.7294589178357 0.0227435432586177\\
64.9298597194389 0.0227509048556612\\
65.1302605210421 0.0227582595532061\\
65.3306613226453 0.0227656076916475\\
65.5310621242485 0.0227729496053545\\
65.7314629258517 0.0227802856252715\\
65.9318637274549 0.0227876160804901\\
66.1322645290581 0.0227949412921794\\
66.3326653306613 0.0228022615804326\\
66.5330661322645 0.0228095772631432\\
66.7334669338677 0.0228168886497817\\
66.9338677354709 0.0228241960494954\\
67.1342685370741 0.0228314997677185\\
67.3346693386774 0.0228388001036765\\
67.5350701402806 0.0228460973547994\\
67.7354709418838 0.0228533918153623\\
67.935871743487 0.022860683774816\\
68.1362725450902 0.0228679735212574\\
68.3366733466934 0.022875261336857\\
68.5370741482966 0.0228825475012372\\
68.7374749498998 0.0228898322915728\\
68.937875751503 0.0228971159800246\\
69.1382765531062 0.022904398836733\\
69.3386773547094 0.0229116811285375\\
69.5390781563126 0.0229189631180583\\
69.7394789579158 0.0229262450664532\\
69.939879759519 0.0229335272300521\\
70.1402805611222 0.0229408098634264\\
70.3406813627254 0.0229480932169792\\
70.5410821643287 0.0229553775372703\\
70.7414829659319 0.0229626630707499\\
70.9418837675351 0.0229699500580071\\
71.1422845691383 0.0229772387392238\\
71.3426853707415 0.0229845293491473\\
71.5430861723447 0.0229918221215159\\
71.7434869739479 0.0229991172850265\\
71.9438877755511 0.0230064150685297\\
72.1442885771543 0.0230137156974637\\
72.3446893787575 0.0230210193922738\\
72.5450901803607 0.0230283263727674\\
72.7454909819639 0.0230356368539513\\
72.9458917835671 0.0230429510508669\\
73.1462925851703 0.0230502691754956\\
73.3466933867736 0.023057591434822\\
73.5470941883767 0.0230649180358849\\
73.74749498998 0.0230722491817195\\
73.9478957915832 0.0230795850733976\\
74.1482965931864 0.0230869259094787\\
74.3486973947896 0.0230942718849257\\
74.5490981963928 0.0231016231945812\\
74.749498997996 0.0231089800288032\\
74.9498997995992 0.0231163425767854\\
75.1503006012024 0.0231237110239233\\
75.3507014028056 0.0231310855560327\\
75.5511022044088 0.0231384663537889\\
75.751503006012 0.0231458535985092\\
75.9519038076152 0.0231532474642009\\
76.1523046092184 0.0231606481278559\\
76.3527054108216 0.0231680557618918\\
76.5531062124249 0.0231754705381133\\
76.7535070140281 0.0231828926242114\\
76.9539078156313 0.0231903221853882\\
77.1543086172345 0.0231977593870064\\
77.3547094188377 0.0232052043918228\\
77.5551102204409 0.023212657359387\\
77.7555110220441 0.0232201184467186\\
77.9559118236473 0.0232275878116676\\
78.1563126252505 0.0232350656078133\\
78.3567134268537 0.0232425519875241\\
78.5571142284569 0.0232500471000071\\
78.7575150300601 0.0232575510930314\\
78.9579158316633 0.0232650641142134\\
79.1583166332665 0.023272586307322\\
79.3587174348697 0.0232801178158723\\
79.5591182364729 0.0232876587786291\\
79.7595190380761 0.0232952093358271\\
79.9599198396794 0.0233027696254751\\
80.1603206412826 0.0233103397813659\\
80.3607214428858 0.0233179199373919\\
80.561122244489 0.0233255102246189\\
80.7615230460922 0.0233331107751262\\
80.9619238476954 0.0233407217157913\\
81.1623246492986 0.0233483431729073\\
81.3627254509018 0.0233559752724571\\
81.563126252505 0.0233636181371393\\
81.7635270541082 0.0233712718884062\\
81.9639278557114 0.0233789366468994\\
82.1643286573146 0.0233866125308608\\
82.3647294589178 0.0233942996576662\\
82.565130260521 0.0234019981419153\\
82.7655310621243 0.0234097080974669\\
82.9659318637274 0.0234174296374717\\
83.1663326653307 0.0234251628711758\\
83.3667334669339 0.0234329079087172\\
83.5671342685371 0.0234406648582708\\
83.7675350701403 0.023448433824738\\
83.9679358717435 0.0234562149144552\\
84.1683366733467 0.0234640082297965\\
84.3687374749499 0.0234718138735905\\
84.5691382765531 0.0234796319440764\\
84.7695390781563 0.0234874625424791\\
84.9699398797595 0.0234953057675105\\
85.1703406813627 0.0235031617144105\\
85.3707414829659 0.0235110304774312\\
85.5711422845691 0.0235189121513953\\
85.7715430861723 0.0235268068286494\\
85.9719438877756 0.0235347145999956\\
86.1723446893788 0.0235426355558565\\
86.372745490982 0.0235505697844654\\
86.5731462925852 0.0235585173735768\\
86.7735470941884 0.0235664784094783\\
86.9739478957916 0.0235744529762311\\
87.1743486973948 0.0235824411568129\\
87.374749498998 0.0235904430354757\\
87.5751503006012 0.0235984586924258\\
87.7755511022044 0.0236064882082453\\
87.9759519038076 0.0236145316612682\\
88.1763527054108 0.0236225891312437\\
88.376753507014 0.0236306606910575\\
88.5771543086172 0.0236387464189118\\
88.7775551102204 0.023646846388531\\
88.9779559118236 0.0236549606740764\\
89.1783567134269 0.0236630893466209\\
89.3787575150301 0.0236712324777743\\
89.5791583166333 0.0236793901374834\\
89.7795591182365 0.0236875623954314\\
89.9799599198397 0.0236957493184983\\
90.1803607214429 0.0237039509738749\\
90.3807615230461 0.0237121674274031\\
90.5811623246493 0.0237203987444657\\
90.7815631262525 0.0237286449880728\\
90.9819639278557 0.023736906222612\\
91.1823647294589 0.0237451825086172\\
91.3827655310621 0.0237534739086522\\
91.5831663326653 0.0237617804809904\\
91.7835671342685 0.0237701022852123\\
91.9839679358717 0.0237784393801762\\
92.184368737475 0.0237867918233745\\
92.3847695390782 0.0237951596694493\\
92.5851703406814 0.023803542975244\\
92.7855711422846 0.023811941794762\\
92.9859719438878 0.0238203561811129\\
93.186372745491 0.0238287861893292\\
93.3867735470942 0.0238372318685343\\
93.5871743486974 0.0238456932709132\\
93.7875751503006 0.0238541704467866\\
93.9879759519038 0.0238626634453666\\
94.188376753507 0.0238711723151795\\
94.3887775551102 0.023879697102905\\
94.5891783567134 0.0238882378589171\\
94.7895791583166 0.0238967946253242\\
94.9899799599198 0.0239053674482516\\
95.190380761523 0.0239139563737499\\
95.3907815631263 0.0239225614463629\\
95.5911823647295 0.0239311827067265\\
95.7915831663327 0.0239398201979046\\
95.9919839679359 0.0239484739613455\\
96.1923847695391 0.0239571440380948\\
96.3927855711423 0.023965830468644\\
96.5931863727455 0.0239745332906684\\
96.7935871743487 0.0239832525438556\\
96.9939879759519 0.0239919882675464\\
97.1943887775551 0.0240007404970606\\
97.3947895791583 0.0240095092687703\\
97.5951903807615 0.0240182946195445\\
97.7955911823647 0.0240270965840153\\
97.9959919839679 0.0240359151960505\\
98.1963927855711 0.0240447504911064\\
98.3967935871743 0.0240536025015356\\
98.5971943887776 0.0240624712597781\\
98.7975951903808 0.0240713567981811\\
98.997995991984 0.0240802591457142\\
99.1983967935872 0.0240891783350515\\
99.3987975951904 0.0240981143966544\\
99.5991983967936 0.0241070673585973\\
99.7995991983968 0.0241160372518162\\
100 0.0241250241024116\\
};
%\addlegendentry{full model};
\addplot [
color=red,
solid,
]
table[row sep=crcr]{
0 5.13052699234222e-05\\
0.200400801603206 0.000314297083701083\\
0.400801603206413 0.000781208796958587\\
0.601202404809619 0.00137972279176769\\
0.801603206412826 0.0020262727550194\\
1.00200400801603 0.00264439169580239\\
1.20240480961924 0.00317312957399123\\
1.40280561122245 0.00357131973451035\\
1.60320641282565 0.00381869206999572\\
1.80360721442886 0.00391408393944036\\
2.00400801603206 0.00387140156676887\\
2.20440881763527 0.0037144241560012\\
2.40480961923848 0.00347161710826053\\
2.60521042084168 0.00317184076006607\\
2.80561122244489 0.00284139311679759\\
3.0060120240481 0.00250240238895695\\
3.2064128256513 0.00217230546101861\\
3.40681362725451 0.00186403921175351\\
3.60721442885772 0.00158659589626778\\
3.80761523046092 0.00134568884945335\\
4.00801603206413 0.00114438363250123\\
4.20841683366733 0.0009836371141523\\
4.40881763527054 0.000862740509260526\\
4.60921843687375 0.00077968561588063\\
4.80961923847695 0.000731476852518384\\
5.01002004008016 0.000714405782977516\\
5.21042084168337 0.00072429700676874\\
5.41082164328657 0.000756728245009387\\
5.61122244488978 0.000807224092428406\\
5.81162324649299 0.000871421755320667\\
6.01202404809619 0.00094520729271693\\
6.2124248496994 0.0010248217091076\\
6.41282565130261 0.00110693728086885\\
6.61322645290581 0.00118870552667289\\
6.81362725450902 0.00126777916414412\\
7.01402805611222 0.00134231117300393\\
7.21442885771543 0.00141093465855223\\
7.41482965931864 0.00147272754241991\\
7.61523046092184 0.00152716618236448\\
7.81563126252505 0.00157407185646384\\
8.01603206412826 0.001613553681447\\
8.21643286573146 0.0016459510313192\\
8.41683366733467 0.00167177794465592\\
8.61723446893788 0.0016916714162053\\
8.81763527054108 0.00170634490367527\\
9.01803607214429 0.00171654787698415\\
9.21843687374749 0.00172303180739753\\
9.4188376753507 0.0017265226458698\\
9.61923847695391 0.0017276995692693\\
9.81963927855711 0.00172717957300888\\
10.0200400801603 0.00172550735008194\\
10.2204408817635 0.00172314981012311\\
10.4208416833667 0.00172049454681873\\
10.6212424849699 0.00171785155132737\\
10.8216432865731 0.00171545748577442\\
11.0220440881764 0.00171348186779385\\
11.2224448897796 0.00171203456894456\\
11.4228456913828 0.00171117409440722\\
11.623246492986 0.00171091618203269\\
11.8236472945892 0.00171124233301771\\
12.0240480961924 0.00171210796261602\\
12.2244488977956 0.00171344993232889\\
12.4248496993988 0.00171519329307088\\
12.625250501002 0.00171725713281074\\
12.8256513026052 0.00171955947616935\\
13.0260521042084 0.00172202123045925\\
13.2264529058116 0.00172456921146579\\
13.4268537074148 0.0017271383103413\\
13.627254509018 0.00172967288644354\\
13.8276553106212 0.0017321274826924\\
14.0280561122245 0.00173446696936693\\
14.2284569138277 0.00173666622295538\\
14.4288577154309 0.00173870944429595\\
14.6292585170341 0.00174058921478221\\
14.8296593186373 0.00174230537878938\\
15.0300601202405 0.00174386383229289\\
15.2304609218437 0.00174527528379138\\
15.4308617234469 0.00174655404330401\\
15.6312625250501 0.001747716882751\\
15.8316633266533 0.00174878199991327\\
16.0320641282565 0.00174976810809528\\
16.2324649298597 0.00175069366408478\\
16.4328657314629 0.00175157623990865\\
16.6332665330661 0.00175243203611455\\
16.8336673346693 0.00175327553020422\\
17.0340681362725 0.00175411924914422\\
17.2344689378758 0.00175497365255899\\
17.434869739479 0.00175584711069669\\
17.6352705410822 0.00175674596161134\\
17.8356713426854 0.00175767463097115\\
18.0360721442886 0.00175863579865789\\
18.2364729458918 0.00175963059823842\\
18.436873747495 0.00176065883542059\\
18.6372745490982 0.0017617192148471\\
18.8376753507014 0.0017628095648695\\
19.0380761523046 0.00176392705310952\\
19.2384769539078 0.00176506838653099\\
19.438877755511 0.00176622999138122\\
19.6392785571142 0.00176740817107468\\
19.8396793587174 0.00176859923933751\\
20.0400801603206 0.00176979962945665\\
20.2404809619238 0.00177100597957769\\
20.4408817635271 0.00177221519555132\\
20.6412825651303 0.00177342449362536\\
20.8416833667335 0.00177463142469094\\
21.0420841683367 0.00177583388321489\\
21.2424849699399 0.00177703010316231\\
21.4428857715431 0.00177821864358883\\
21.6432865731463 0.00177939836636554\\
21.8436873747495 0.00178056840845434\\
22.0440881763527 0.00178172815048832\\
22.2444889779559 0.00178287718378549\\
22.4448897795591 0.00178401527734594\\
22.6452905811623 0.00178514234545058\\
22.8456913827655 0.00178625841748457\\
23.0460921843687 0.00178736361051119\\
23.2464929859719 0.00178845810475677\\
23.4468937875751 0.0017895421225726\\
23.6472945891784 0.00179061591080998\\
23.8476953907816 0.0017916797264251\\
24.0480961923848 0.00179273382556795\\
24.248496993988 0.00179377845529443\\
24.4488977955912 0.00179481384805862\\
24.6492985971944 0.00179584021828101\\
24.8496993987976 0.00179685776095735\\
25.0501002004008 0.00179786665152705\\
25.250501002004 0.00179886704728546\\
25.4509018036072 0.00179985908914257\\
25.6513026052104 0.0018008429041588\\
25.8517034068136 0.00180181860845834\\
26.0521042084168 0.00180278631000683\\
26.25250501002 0.00180374611140207\\
26.4529058116232 0.00180469811236563\\
26.6533066132265 0.00180564241208471\\
26.8537074148297 0.00180657911101108\\
27.0541082164329 0.00180750831226373\\
27.2545090180361 0.00180843012268498\\
27.4549098196393 0.00180934465349325\\
27.6553106212425 0.00181025202058102\\
27.8557114228457 0.00181115234448023\\
28.0561122244489 0.00181204574986947\\
28.2565130260521 0.00181293236533146\\
28.4569138276553 0.00181381232220264\\
28.6573146292585 0.00181468575413206\\
28.8577154308617 0.00181555279593509\\
29.0581162324649 0.00181641358274101\\
29.2585170340681 0.00181726824911146\\
29.4589178356713 0.00181811692803358\\
29.6593186372745 0.00181895975012393\\
29.8597194388778 0.00181979684313264\\
30.060120240481 0.00182062833093202\\
30.2605210420842 0.0018214543334158\\
30.4609218436874 0.00182227496579915\\
30.6613226452906 0.00182309033850268\\
30.8617234468938 0.00182390055687557\\
31.062124248497 0.00182470572124941\\
31.2625250501002 0.00182550592682297\\
31.4629258517034 0.00182630126377571\\
31.6633266533066 0.00182709181758623\\
31.8637274549098 0.0018278776690247\\
32.064128256513 0.00182865889453333\\
32.2645290581162 0.00182943556650853\\
32.4649298597194 0.00183020775365339\\
32.6653306613226 0.00183097552115207\\
32.8657314629259 0.00183173893117188\\
33.0661322645291 0.00183249804307789\\
33.2665330661323 0.00183325291385296\\
33.4669338677355 0.00183400359819999\\
33.6673346693387 0.0018347501490788\\
33.8677354709419 0.00183549261771656\\
34.0681362725451 0.00183623105400272\\
34.2685370741483 0.00183696550667989\\
34.4689378757515 0.0018376960234924\\
34.6693386773547 0.00183842265131227\\
34.8697394789579 0.00183914543638487\\
35.0701402805611 0.00183986442442883\\
35.2705410821643 0.00184057966064484\\
35.4709418837675 0.00184129118990168\\
35.6713426853707 0.0018419990567647\\
35.8717434869739 0.00184270330557964\\
36.0721442885772 0.0018434039804556\\
36.2725450901804 0.00184410112538893\\
36.4729458917836 0.00184479478424242\\
36.6733466933868 0.00184548500074311\\
36.87374749499 0.001846171818555\\
37.0741482965932 0.00184685528115001\\
37.2745490981964 0.00184753543200856\\
37.4749498997996 0.00184821231455927\\
37.6753507014028 0.00184888597200006\\
37.875751503006 0.0018495564475524\\
38.0761523046092 0.00185022378429628\\
38.2765531062124 0.00185088802527879\\
38.4769539078156 0.00185154921328281\\
38.6773547094188 0.00185220739117841\\
38.877755511022 0.00185286260158057\\
39.0781563126253 0.00185351488694703\\
39.2785571142285 0.0018541642897915\\
39.4789579158317 0.00185481085224396\\
39.6793587174349 0.00185545461643294\\
39.8797595190381 0.00185609562422389\\
40.0801603206413 0.00185673391744708\\
40.2805611222445 0.00185736953762073\\
40.4809619238477 0.00185800252608357\\
40.6813627254509 0.00185863292409333\\
40.8817635270541 0.00185926077252291\\
41.0821643286573 0.001859886112079\\
41.2825651302605 0.00186050898331637\\
41.4829659318637 0.00186112942647744\\
41.6833667334669 0.00186174748154187\\
41.8837675350701 0.0018623631882933\\
42.0841683366733 0.00186297658607865\\
42.2845691382766 0.00186358771419497\\
42.4849699398798 0.00186419661143763\\
42.685370741483 0.00186480331639198\\
42.8857715430862 0.00186540786736528\\
43.0861723446894 0.00186601030227933\\
43.2865731462926 0.00186661065870532\\
43.4869739478958 0.00186720897392928\\
43.687374749499 0.00186780528488311\\
43.8877755511022 0.0018683996281297\\
44.0881763527054 0.00186899203979811\\
44.2885771543086 0.00186958255587311\\
44.4889779559118 0.00187017121172385\\
44.689378757515 0.0018707580425156\\
44.8897795591182 0.00187134308291202\\
45.0901803607214 0.00187192636727451\\
45.2905811623246 0.00187250792953588\\
45.4909819639279 0.00187308780323813\\
45.6913827655311 0.00187366602149848\\
45.8917835671343 0.00187424261715713\\
46.0921843687375 0.00187481762254888\\
46.2925851703407 0.00187539106958641\\
46.4929859719439 0.00187596298981333\\
46.6933867735471 0.00187653341443103\\
46.8937875751503 0.00187710237415209\\
47.0941883767535 0.00187766989938093\\
47.2945891783567 0.00187823602002686\\
47.4949899799599 0.00187880076559938\\
47.6953907815631 0.00187936416529837\\
47.8957915831663 0.00187992624780811\\
48.0961923847695 0.0018804870414612\\
48.2965931863727 0.00188104657423031\\
48.496993987976 0.00188160487370657\\
48.6973947895792 0.00188216196692805\\
48.8977955911824 0.00188271788069629\\
49.0981963927856 0.00188327264141695\\
49.2985971943888 0.00188382627503333\\
49.498997995992 0.00188437880714735\\
49.6993987975952 0.00188493026299031\\
49.8997995991984 0.00188548066740455\\
50.1002004008016 0.0018860300448476\\
50.3006012024048 0.00188657841940977\\
50.501002004008 0.00188712581481296\\
50.7014028056112 0.00188767225446057\\
50.9018036072144 0.00188821776129762\\
51.1022044088176 0.00188876235803231\\
51.3026052104208 0.00188930606692319\\
51.503006012024 0.00188984890989802\\
51.7034068136273 0.00189039090857491\\
51.9038076152305 0.00189093208422021\\
52.1042084168337 0.00189147245777049\\
52.3046092184369 0.0018920120497974\\
52.5050100200401 0.00189255088054808\\
52.7054108216433 0.00189308896998035\\
52.9058116232465 0.0018936263377549\\
53.1062124248497 0.00189416300318538\\
53.3066132264529 0.0018946989852067\\
53.5070140280561 0.00189523430252377\\
53.7074148296593 0.00189576897357607\\
53.9078156312625 0.00189630301638255\\
54.1082164328657 0.00189683644888046\\
54.3086172344689 0.00189736928845444\\
54.5090180360721 0.0018979015524032\\
54.7094188376754 0.00189843325766871\\
54.9098196392786 0.00189896442084209\\
55.1102204408818 0.00189949505839291\\
55.310621242485 0.00190002518649686\\
55.5110220440882 0.00190055482091097\\
55.7114228456914 0.00190108397732221\\
55.9118236472946 0.00190161267110785\\
56.1122244488978 0.00190214091733611\\
56.312625250501 0.001902668730871\\
56.5130260521042 0.00190319612632036\\
56.7134268537074 0.00190372311808164\\
56.9138276553106 0.00190424972018902\\
57.1142284569138 0.00190477594666833\\
57.314629258517 0.00190530181121319\\
57.5150300601202 0.00190582732718506\\
57.7154308617234 0.00190635250786021\\
57.9158316633267 0.00190687736623307\\
58.1162324649299 0.00190740191513977\\
58.3166332665331 0.00190792616711265\\
58.5170340681363 0.00190845013464428\\
58.7174348697395 0.00190897382981512\\
58.9178356713427 0.00190949726467605\\
59.1182364729459 0.00191002045091528\\
59.3186372745491 0.00191054340015749\\
59.5190380761523 0.00191106612388535\\
59.7194388777555 0.00191158863321571\\
59.9198396793587 0.00191211093915262\\
60.1202404809619 0.00191263305261603\\
60.3206412825651 0.00191315498421666\\
60.5210420841683 0.00191367674433833\\
60.7214428857715 0.00191419834351653\\
60.9218436873747 0.00191471979174168\\
61.122244488978 0.00191524109909127\\
61.3226452905812 0.00191576227523795\\
61.5230460921844 0.00191628332990764\\
61.7234468937876 0.00191680427262737\\
61.9238476953908 0.00191732511269838\\
62.124248496994 0.00191784585926697\\
62.3246492985972 0.00191836652137353\\
62.5250501002004 0.00191888710789066\\
62.7254509018036 0.00191940762750304\\
62.9258517034068 0.00191992808887789\\
63.12625250501 0.00192044850040506\\
63.3266533066132 0.00192096887034381\\
63.5270541082164 0.00192148920694443\\
63.7274549098196 0.001922009518178\\
63.9278557114228 0.00192252981200794\\
64.128256513026 0.00192305009613779\\
64.3286573146293 0.00192357037815223\\
64.5290581162325 0.00192409066559759\\
64.7294589178357 0.00192461096581893\\
64.9298597194389 0.00192513128618169\\
65.1302605210421 0.00192565163372049\\
65.3306613226453 0.00192617201542972\\
65.5310621242485 0.00192669243827829\\
65.7314629258517 0.0019272129090277\\
65.9318637274549 0.00192773343430449\\
66.1322645290581 0.00192825402072395\\
66.3326653306613 0.00192877467462739\\
66.5330661322645 0.0019292954024521\\
66.7334669338677 0.00192981621036546\\
66.9338677354709 0.0019303371045286\\
67.1342685370741 0.00193085809093339\\
67.3346693386774 0.00193137917556479\\
67.5350701402806 0.00193190036422861\\
67.7354709418838 0.0019324216625498\\
67.935871743487 0.00193294307616057\\
68.1362725450902 0.00193346461064209\\
68.3366733466934 0.00193398627144926\\
68.5370741482966 0.00193450806394257\\
68.7374749498998 0.00193502999323137\\
68.937875751503 0.00193555206459154\\
69.1382765531062 0.00193607428305577\\
69.3386773547094 0.00193659665365617\\
69.5390781563126 0.00193711918127346\\
69.7394789579158 0.00193764187056152\\
69.939879759519 0.00193816472646788\\
70.1402805611222 0.0019386877535735\\
70.3406813627254 0.00193921095645619\\
70.5410821643287 0.00193973433955034\\
70.7414829659319 0.0019402579073021\\
70.9418837675351 0.00194078166406073\\
71.1422845691383 0.00194130561407456\\
71.3426853707415 0.00194182976150446\\
71.5430861723447 0.00194235411048952\\
71.7434869739479 0.00194287866509022\\
71.9438877755511 0.00194340342917425\\
72.1442885771543 0.00194392840681582\\
72.3446893787575 0.00194445360170266\\
72.5450901803607 0.00194497901762813\\
72.7454909819639 0.0019455046583123\\
72.9458917835671 0.00194603052743\\
73.1462925851703 0.00194655662839624\\
73.3466933867736 0.00194708296484648\\
73.5470941883767 0.00194760954022456\\
73.74749498998 0.00194813635782302\\
73.9478957915832 0.00194866342102819\\
74.1482965931864 0.00194919073305333\\
74.3486973947896 0.00194971829709596\\
74.5490981963928 0.00195024611632512\\
74.749498997996 0.00195077419384931\\
74.9498997995992 0.0019513025325862\\
75.1503006012024 0.00195183113564417\\
75.3507014028056 0.00195236000582566\\
75.5511022044088 0.00195288914601642\\
75.751503006012 0.00195341855903258\\
75.9519038076152 0.00195394824767726\\
76.1523046092184 0.00195447821462758\\
76.3527054108216 0.00195500846255025\\
76.5531062124249 0.00195553899401738\\
76.7535070140281 0.00195606981155223\\
76.9539078156313 0.00195660091780056\\
77.1543086172345 0.00195713231511244\\
77.3547094188377 0.00195766400589248\\
77.5551102204409 0.00195819599263843\\
77.7555110220441 0.00195872827748598\\
77.9559118236473 0.00195926086286478\\
78.1563126252505 0.001959793750886\\
78.3567134268537 0.00196032694380039\\
78.5571142284569 0.00196086044376906\\
78.7575150300601 0.00196139425289362\\
78.9579158316633 0.00196192837320406\\
79.1583166332665 0.00196246280677303\\
79.3587174348697 0.00196299755551811\\
79.5591182364729 0.00196353262136702\\
79.7595190380761 0.00196406800634854\\
79.9599198396794 0.00196460371220667\\
80.1603206412826 0.00196513974080289\\
80.3607214428858 0.00196567609392157\\
80.561122244489 0.00196621277334822\\
80.7615230460922 0.00196674978074238\\
80.9619238476954 0.00196728711786122\\
81.1623246492986 0.00196782478634664\\
81.3627254509018 0.00196836278775402\\
81.563126252505 0.00196890112361559\\
81.7635270541082 0.00196943979554982\\
81.9639278557114 0.00196997880512913\\
82.1643286573146 0.00197051815376024\\
82.3647294589178 0.00197105784282378\\
82.565130260521 0.00197159787383306\\
82.7655310621243 0.00197213824816702\\
82.9659318637274 0.00197267896708503\\
83.1663326653307 0.00197322003202881\\
83.3667334669339 0.00197376144420979\\
83.5671342685371 0.00197430320486456\\
83.7675350701403 0.00197484531532856\\
83.9679358717435 0.00197538777675883\\
84.1683366733467 0.00197593059027211\\
84.3687374749499 0.00197647375716588\\
84.5691382765531 0.00197701727840022\\
84.7695390781563 0.0019775611552363\\
84.9699398797595 0.00197810538859517\\
85.1703406813627 0.00197864997959666\\
85.3707414829659 0.00197919492923593\\
85.5711422845691 0.00197974023850953\\
85.7715430861723 0.00198028590841235\\
85.9719438877756 0.00198083193993385\\
86.1723446893788 0.00198137833382781\\
86.372745490982 0.00198192509118028\\
86.5731462925852 0.00198247221275931\\
86.7735470941884 0.00198301969947339\\
86.9739478957916 0.00198356755210083\\
87.1743486973948 0.00198411577145483\\
87.374749498998 0.00198466435835178\\
87.5751503006012 0.00198521331352079\\
87.7755511022044 0.00198576263768765\\
87.9759519038076 0.00198631233166792\\
88.1763527054108 0.00198686239608858\\
88.376753507014 0.00198741283171289\\
88.5771543086172 0.00198796363909222\\
88.7775551102204 0.00198851481884576\\
88.9779559118236 0.00198906637164171\\
89.1783567134269 0.00198961829817884\\
89.3787575150301 0.00199017059890226\\
89.5791583166333 0.00199072327447\\
89.7795591182365 0.00199127632536062\\
89.9799599198397 0.00199182975210935\\
90.1803607214429 0.00199238355530084\\
90.3807615230461 0.00199293773533248\\
90.5811623246493 0.00199349229279932\\
90.7815631262525 0.0019940472281349\\
90.9819639278557 0.00199460254174612\\
91.1823647294589 0.00199515823395251\\
91.3827655310621 0.00199571430529995\\
91.5831663326653 0.00199627075619239\\
91.7835671342685 0.00199682758699922\\
91.9839679358717 0.0019973847979585\\
92.184368737475 0.00199794238961652\\
92.3847695390782 0.00199850036216458\\
92.5851703406814 0.00199905871599971\\
92.7855711422846 0.00199961745140035\\
92.9859719438878 0.00200017656867143\\
93.186372745491 0.002000736068064\\
93.3867735470942 0.00200129594982704\\
93.5871743486974 0.0020018562143055\\
93.7875751503006 0.00200241686162462\\
93.9879759519038 0.00200297789210723\\
94.188376753507 0.0020035393058343\\
94.3887775551102 0.00200410110323532\\
94.5891783567134 0.00200466328428232\\
94.7895791583166 0.00200522584923412\\
94.9899799599198 0.00200578879817672\\
95.190380761523 0.00200635213132203\\
95.3907815631263 0.00200691584887515\\
95.5911823647295 0.00200747995084804\\
95.7915831663327 0.00200804443746401\\
95.9919839679359 0.00200860930873003\\
96.1923847695391 0.00200917456474794\\
96.3927855711423 0.00200974020564427\\
96.5931863727455 0.00201030623153626\\
96.7935871743487 0.00201087264239955\\
96.9939879759519 0.00201143943831082\\
97.1943887775551 0.00201200661933413\\
97.3947895791583 0.0020125741855324\\
97.5951903807615 0.00201314213682861\\
97.7955911823647 0.00201371047332147\\
97.9959919839679 0.00201427919496649\\
98.1963927855711 0.00201484830173657\\
98.3967935871743 0.00201541779365962\\
98.5971943887776 0.00201598767071597\\
98.7975951903808 0.00201655793286547\\
98.997995991984 0.00201712858008842\\
99.1983967935872 0.00201769961220398\\
99.3987975951904 0.00201827102934021\\
99.5991983967936 0.00201884283129511\\
99.7995991983968 0.00201941501806022\\
100 0.00201998758955204\\
};
%\addlegendentry{stabilized};
\end{axis}
\end{tikzpicture}%

==> figures/sr43.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors

\begin{tikzpicture}

\begin{axis}[%
%width=3in,
%height=2.5in,
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=100,
xlabel={Time (seconds)},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-0.005,
ymax=0.035,
ylabel={Amplitude}
]
\addplot [
color=blue,
solid,
]
table[row sep=crcr]{
0 -0.000341518475369873\\
0.200400801603206 0.000887582886189009\\
0.400801603206413 0.00530684601785743\\
0.601202404809619 0.012788354321097\\
0.801603206412826 0.0214139713720472\\
1.00200400801603 0.0286412416690375\\
1.20240480961924 0.0326358055374127\\
1.40280561122245 0.0329498613360613\\
1.60320641282565 0.0303788511152105\\
1.80360721442886 0.0263289796586793\\
2.00400801603206 0.0221509851225577\\
2.20440881763527 0.0187355461515414\\
2.40480961923848 0.0164293694606247\\
2.60521042084168 0.0151693965592515\\
2.80561122244489 0.0146885451990958\\
3.0060120240481 0.0146856058520259\\
3.2064128256513 0.0149175064145424\\
3.40681362725451 0.0152229164239808\\
3.60721442885772 0.0155077484000447\\
3.80761523046092 0.0157210746399945\\
4.00801603206413 0.0158372604524544\\
4.20841683366733 0.0158476624321449\\
4.40881763527054 0.015758276777384\\
4.60921843687375 0.0155884193247259\\
4.80961923847695 0.0153674957797078\\
5.01002004008016 0.0151295653103672\\
5.21042084168337 0.0149071118317685\\
5.41082164328657 0.014725811422372\\
5.61122244488978 0.0146015015692375\\
5.81162324649299 0.0145396426568504\\
6.01202404809619 0.0145368055381682\\
6.2124248496994 0.0145833402351855\\
6.41282565130261 0.014666365110963\\
6.61322645290581 0.0147724274827448\\
6.81362725450902 0.0148894741094913\\
7.01402805611222 0.0150080261475341\\
7.21442885771543 0.0151216295299166\\
7.41482965931864 0.0152267446887869\\
7.61523046092184 0.0153222682437727\\
7.81563126252505 0.0154088677194945\\
8.01603206412826 0.0154882779825835\\
8.21643286573146 0.0155626675843372\\
8.41683366733467 0.0156341419571804\\
8.61723446893788 0.0157044128354358\\
8.81763527054108 0.0157746322349953\\
9.01803607214429 0.0158453667302383\\
9.21843687374749 0.0159166744316123\\
9.4188376753507 0.0159882426058011\\
9.61923847695391 0.01605954676155\\
9.81963927855711 0.0161299999673283\\
10.0200400801603 0.016199071630605\\
10.2204408817635 0.0162663656491091\\
10.4208416833667 0.0163316570257063\\
10.6212424849699 0.0163948927125218\\
10.8216432865731 0.0164561663093866\\
11.0220440881764 0.0165156775080167\\
11.2224448897796 0.016573686414439\\
11.4228456913828 0.0166304708076927\\
11.623246492986 0.0166862917041746\\
11.8236472945892 0.0167413698754253\\
12.0240480961924 0.0167958736312165\\
12.2244488977956 0.016849916464522\\
12.4248496993988 0.0169035621324589\\
12.625250501002 0.0169568343724546\\
12.8256513026052 0.0170097285918169\\
13.0260521042084 0.0170622233553187\\
13.2264529058116 0.0171142901574724\\
13.4268537074148 0.017165900657923\\
13.627254509018 0.0172170311666747\\
13.8276553106212 0.01726766463005\\
14.0280561122245 0.0173177906573187\\
14.2284569138277 0.0173674042527873\\
14.4288577154309 0.017416503908337\\
14.6292585170341 0.0174650896045859\\
14.8296593186373 0.0175131611151493\\
15.0300601202405 0.0175607168366274\\
15.2304609218437 0.0176077532157337\\
15.4308617234469 0.0176542647253926\\
15.6312625250501 0.0177002442652371\\
15.8316633266533 0.0177456838267339\\
16.0320641282565 0.0177905752636335\\
16.2324649298597 0.0178349110308641\\
16.4328657314629 0.0178786847954795\\
16.6332665330661 0.0179218918645182\\
16.8336673346693 0.0179645294141682\\
17.0340681362725 0.0180065965364943\\
17.2344689378758 0.0180480941383513\\
17.434869739479 0.0180890247394305\\
17.6352705410822 0.0181293922150744\\
17.8356713426854 0.0181692015255334\\
18.0360721442886 0.0182084584614775\\
18.2364729458918 0.0182471694263488\\
18.436873747495 0.0182853412637168\\
18.6372745490982 0.0183229811303056\\
18.8376753507014 0.0183600964093391\\
19.0380761523046 0.0183966946543952\\
19.2384769539078 0.018432783553832\\
19.438877755511 0.0184683709067353\\
19.6392785571142 0.018503464603201\\
19.8396793587174 0.0185380726034155\\
20.0400801603206 0.0185722029142129\\
20.2404809619238 0.0186058635615026\\
20.4408817635271 0.018639062560665\\
20.6412825651303 0.0186718078861962\\
20.8416833667335 0.0187041074429774\\
21.0420841683367 0.0187359690407437\\
21.2424849699399 0.0187674003731898\\
21.4428857715431 0.018798409002618\\
21.6432865731463 0.0188290023499933\\
21.8436873747495 0.0188591876897887\\
22.0440881763527 0.0188889721499682\\
22.2444889779559 0.0189183627134523\\
22.4448897795591 0.0189473662233004\\
22.6452905811623 0.0189759893885007\\
22.8456913827655 0.0190042387906371\\
23.0460921843687 0.0190321208895894\\
23.2464929859719 0.0190596420296789\\
23.4468937875751 0.0190868084445486\\
23.6472945891784 0.0191136262617366\\
23.8476953907816 0.0191401015060226\\
24.0480961923848 0.0191662401028117\\
24.248496993988 0.0191920478806719\\
24.4488977955912 0.0192175305735391\\
24.6492985971944 0.0192426938227832\\
24.8496993987976 0.0192675431791717\\
25.0501002004008 0.0192920841043349\\
25.250501002004 0.0193163219723982\\
25.4509018036072 0.0193402620709888\\
25.6513026052104 0.019363909602881\\
25.8517034068136 0.0193872696862791\\
26.0521042084168 0.0194103473562701\\
26.25250501002 0.0194331475649865\\
26.4529058116232 0.0194556751822852\\
26.6533066132265 0.0194779349960376\\
26.8537074148297 0.0194999317124667\\
27.0541082164329 0.0195216699562939\\
27.2545090180361 0.0195431542709976\\
27.4549098196393 0.0195643891189663\\
27.6553106212425 0.01958537888172\\
27.8557114228457 0.0196061278604298\\
28.0561122244489 0.0196266402760967\\
28.2565130260521 0.01964692027004\\
28.4569138276553 0.0196669719045878\\
28.6573146292585 0.0196867991636014\\
28.8577154308617 0.0197064059531194\\
29.0581162324649 0.0197257961025105\\
29.2585170340681 0.0197449733646926\\
29.4589178356713 0.0197639414177584\\
29.6593186372745 0.019782703865579\\
29.8597194388778 0.0198012642390443\\
30.060120240481 0.0198196259972131\\
30.2605210420842 0.0198377925282948\\
30.4609218436874 0.0198557671509687\\
30.6613226452906 0.0198735531155494\\
30.8617234468938 0.0198911536053425\\
31.062124248497 0.0199085717380819\\
31.2625250501002 0.0199258105670182\\
31.4629258517034 0.019942873082219\\
31.6633266533066 0.0199597622120136\\
31.8637274549098 0.0199764808244508\\
32.064128256513 0.019993031728582\\
32.2645290581162 0.0200094176754709\\
32.4649298597194 0.020025641360087\\
32.6653306613226 0.0200417054221281\\
32.8657314629259 0.0200576124476432\\
33.0661322645291 0.0200733649702332\\
33.2665330661323 0.0200889654723616\\
33.4669338677355 0.0201044163863833\\
33.6673346693387 0.0201197200960673\\
33.8677354709419 0.0201348789378715\\
34.0681362725451 0.0201498952019833\\
34.2685370741483 0.0201647711333427\\
34.4689378757515 0.0201795089331222\\
34.6693386773547 0.0201941107595265\\
34.8697394789579 0.020208578729134\\
35.0701402805611 0.020222914918101\\
35.2705410821643 0.0202371213627997\\
35.4709418837675 0.0202512000612452\\
35.6713426853707 0.0202651529739491\\
35.8717434869739 0.0202789820249118\\
36.0721442885772 0.0202926891025658\\
36.2725450901804 0.0203062760606179\\
36.4729458917836 0.0203197447195855\\
36.6733466933868 0.0203330968668746\\
36.87374749499 0.0203463342578566\\
37.0741482965932 0.0203594586170403\\
37.2745490981964 0.020372471638859\\
37.4749498997996 0.0203853749881877\\
37.6753507014028 0.0203981703013479\\
37.875751503006 0.0204108591867559\\
38.0761523046092 0.0204234432257961\\
38.2765531062124 0.0204359239734021\\
38.4769539078156 0.0204483029588396\\
38.6773547094188 0.0204605816863144\\
38.877755511022 0.0204727616357998\\
39.0781563126253 0.0204848442635775\\
39.2785571142285 0.0204968310027918\\
39.4789579158317 0.0205087232640975\\
39.6793587174349 0.0205205224363333\\
39.8797595190381 0.020532229886834\\
40.0801603206413 0.0205438469622491\\
40.2805611222445 0.0205553749889877\\
40.4809619238477 0.0205668152737991\\
40.6813627254509 0.0205781691039026\\
40.8817635270541 0.0205894377479661\\
41.0821643286573 0.020600622456227\\
41.2825651302605 0.0206117244611919\\
41.4829659318637 0.0206227449777848\\
41.6833667334669 0.0206336852039777\\
41.8837675350701 0.0206445463210034\\
42.0841683366733 0.0206553294939738\\
42.2845691382766 0.0206660358719585\\
42.4849699398798 0.0206766665888197\\
42.685370741483 0.020687222762951\\
42.8857715430862 0.0206977054981008\\
43.0861723446894 0.0207081158834316\\
43.2865731462926 0.0207184549940047\\
43.4869739478958 0.0207287238908788\\
43.687374749499 0.020738923621479\\
43.8877755511022 0.0207490552200661\\
44.0881763527054 0.0207591197078789\\
44.2885771543086 0.0207691180932265\\
44.4889779559118 0.0207790513718942\\
44.689378757515 0.0207889205274733\\
44.8897795591182 0.020798726531296\\
45.0901803607214 0.0208084703431733\\
45.2905811623246 0.0208181529110116\\
45.4909819639279 0.0208277751715047\\
45.6913827655311 0.0208373380500524\\
45.8917835671343 0.020846842461173\\
46.0921843687375 0.0208562893085182\\
46.2925851703407 0.0208656794850379\\
46.4929859719439 0.0208750138733205\\
46.6933867735471 0.0208842933456714\\
46.8937875751503 0.0208935187643101\\
47.0941883767535 0.0209026909814993\\
47.2945891783567 0.0209118108396237\\
47.4949899799599 0.020920879171704\\
47.6953907815631 0.0209298968009169\\
47.8957915831663 0.0209388645414639\\
48.0961923847695 0.0209477831980653\\
48.2965931863727 0.02095665356646\\
48.496993987976 0.0209654764333645\\
48.6973947895792 0.0209742525768611\\
48.8977955911824 0.0209829827663423\\
49.0981963927856 0.0209916677623421\\
49.2985971943888 0.0210003083171965\\
49.498997995992 0.0210089051746371\\
49.6993987975952 0.0210174590705791\\
49.8997995991984 0.0210259707324693\\
50.1002004008016 0.0210344408799921\\
50.3006012024048 0.0210428702244164\\
50.501002004008 0.0210512594696045\\
50.7014028056112 0.0210596093116428\\
50.9018036072144 0.0210679204388972\\
51.1022044088176 0.0210761935321414\\
51.3026052104208 0.0210844292646644\\
51.503006012024 0.0210926283024804\\
51.7034068136273 0.0211007913043909\\
51.9038076152305 0.0211089189218518\\
52.1042084168337 0.0211170117991215\\
52.3046092184369 0.0211250705734923\\
52.5050100200401 0.0211330958754137\\
52.7054108216433 0.0211410883282525\\
52.9058116232465 0.0211490485486085\\
53.1062124248497 0.0211569771464198\\
53.3066132264529 0.021164874724859\\
53.5070140280561 0.021172741880425\\
53.7074148296593 0.0211805792032273\\
53.9078156312625 0.0211883872769154\\
54.1082164328657 0.0211961666785079\\
54.3086172344689 0.021203917979006\\
54.5090180360721 0.0212116417429446\\
54.7094188376754 0.0212193385286976\\
54.9098196392786 0.0212270088884018\\
55.1102204408818 0.0212346533682928\\
55.310621242485 0.0212422725084859\\
55.5110220440882 0.0212498668431474\\
55.7114228456914 0.0212574369004182\\
55.9118236472946 0.0212649832027843\\
56.1122244488978 0.0212725062669187\\
56.312625250501 0.0212800066037498\\
56.5130260521042 0.0212874847184522\\
56.7134268537074 0.0212949411105976\\
56.9138276553106 0.0213023762743867\\
57.1142284569138 0.0213097906983405\\
57.314629258517 0.0213171848655404\\
57.5150300601202 0.0213245592536291\\
57.7154308617234 0.021331914334997\\
57.9158316633267 0.0213392505768456\\
58.1162324649299 0.0213465684410517\\
58.3166332665331 0.0213538683841784\\
58.5170340681363 0.0213611508578119\\
58.7174348697395 0.0213684163082697\\
58.9178356713427 0.0213756651771077\\
59.1182364729459 0.0213828979005171\\
59.3186372745491 0.0213901149101987\\
59.5190380761523 0.0213973166327292\\
59.7194388777555 0.0214045034898937\\
59.9198396793587 0.0214116758986144\\
60.1202404809619 0.02141883427133\\
60.3206412825651 0.0214259790153802\\
60.5210420841683 0.0214331105336636\\
60.7214428857715 0.0214402292245085\\
60.9218436873747 0.021447335481701\\
61.122244488978 0.0214544296944568\\
61.3226452905812 0.0214615122476\\
61.5230460921844 0.0214685835215284\\
61.7234468937876 0.0214756438922533\\
61.9238476953908 0.0214826937313747\\
62.124248496994 0.021489733406155\\
62.3246492985972 0.0214967632796827\\
62.5250501002004 0.0215037837110272\\
62.7254509018036 0.0215107950551908\\
62.9258517034068 0.0215177976627105\\
63.12625250501 0.0215247918801862\\
63.3266533066132 0.0215317780500978\\
63.5270541082164 0.0215387565110177\\
63.7274549098196 0.0215457275977217\\
63.9278557114228 0.0215526916409006\\
64.128256513026 0.0215596489675328\\
64.3286573146293 0.0215665999005989\\
64.5290581162325 0.0215735447592565\\
64.7294589178357 0.0215804838593129\\
64.9298597194389 0.0215874175123347\\
65.1302605210421 0.0215943460265812\\
65.3306613226453 0.0216012697064387\\
65.5310621242485 0.0216081888532101\\
65.7314629258517 0.0216151037641518\\
65.9318637274549 0.021622014732922\\
66.1322645290581 0.0216289220501722\\
66.3326653306613 0.0216358260028344\\
66.5330661322645 0.0216427268743243\\
66.7334669338677 0.0216496249449381\\
66.9338677354709 0.0216565204915036\\
67.1342685370741 0.0216634137874634\\
67.3346693386774 0.0216703051034031\\
67.5350701402806 0.0216771947062703\\
67.7354709418838 0.0216840828598207\\
67.935871743487 0.021690969824847\\
68.1362725450902 0.0216978558590764\\
68.3366733466934 0.0217047412169151\\
68.5370741482966 0.0217116261497792\\
68.7374749498998 0.0217185109061522\\
68.937875751503 0.021725395731491\\
69.1382765531062 0.0217322808681241\\
69.3386773547094 0.0217391665558099\\
69.5390781563126 0.0217460530311273\\
69.7394789579158 0.0217529405279277\\
69.939879759519 0.0217598292771275\\
70.1402805611222 0.021766719506748\\
70.3406813627254 0.0217736114423931\\
70.5410821643287 0.0217805053063484\\
70.7414829659319 0.0217874013189904\\
70.9418837675351 0.0217942996975268\\
71.1422845691383 0.0218012006561558\\
71.3426853707415 0.021808104407091\\
71.5430861723447 0.0218150111596509\\
71.7434869739479 0.0218219211207183\\
71.9438877755511 0.0218288344945637\\
72.1442885771543 0.0218357514827704\\
72.3446893787575 0.02184267228474\\
72.5450901803607 0.0218495970971492\\
72.7454909819639 0.021856526114485\\
72.9458917835671 0.0218634595287795\\
73.1462925851703 0.0218703975295454\\
73.3466933867736 0.0218773403040705\\
73.5470941883767 0.0218842880371662\\
73.74749498998 0.02189124091152\\
73.9478957915832 0.0218981991074256\\
74.1482965931864 0.02190516280306\\
74.3486973947896 0.0219121321742787\\
74.5490981963928 0.0219191073948171\\
74.749498997996 0.0219260886358206\\
74.9498997995992 0.0219330760668219\\
75.1503006012024 0.0219400698550926\\
75.3507014028056 0.0219470701658261\\
75.5511022044088 0.0219540771619301\\
75.751503006012 0.0219610910041933\\
75.9519038076152 0.0219681118517315\\
76.1523046092184 0.0219751398615088\\
76.3527054108216 0.021982175188119\\
76.5531062124249 0.0219892179847585\\
76.7535070140281 0.0219962684023495\\
76.9539078156313 0.0220033265898674\\
77.1543086172345 0.0220103926945929\\
77.3547094188377 0.0220174668619249\\
77.5551102204409 0.0220245492350389\\
77.7555110220441 0.0220316399554786\\
77.9559118236473 0.0220387391630616\\
78.1563126252505 0.0220458469957155\\
78.3567134268537 0.0220529635895862\\
78.5571142284569 0.0220600890789677\\
78.7575150300601 0.0220672235965867\\
78.9579158316633 0.0220743672735322\\
79.1583166332665 0.0220815202389534\\
79.3587174348697 0.0220886826199681\\
79.5591182364729 0.0220958545428204\\
79.7595190380761 0.0221030361314108\\
79.9599198396794 0.0221102275085881\\
80.1603206412826 0.022117428795174\\
80.3607214428858 0.0221246401105932\\
80.561122244489 0.0221318615725654\\
80.7615230460922 0.0221390932973467\\
80.9619238476954 0.0221463353995165\\
81.1623246492986 0.0221535879921564\\
81.3627254509018 0.0221608511870736\\
81.563126252505 0.0221681250941912\\
81.7635270541082 0.0221754098223058\\
81.9639278557114 0.0221827054785866\\
82.1643286573146 0.0221900121687292\\
82.3647294589178 0.022197329997218\\
82.565130260521 0.0222046590668212\\
82.7655310621243 0.0222119994789609\\
82.9659318637274 0.0222193513337267\\
83.1663326653307 0.022226714730001\\
83.3667334669339 0.0222340897652249\\
83.5671342685371 0.0222414765354575\\
83.7675350701403 0.022248875135401\\
83.9679358717435 0.0222562856582025\\
84.1683366733467 0.0222637081962029\\
84.3687374749499 0.0222711428404954\\
84.5691382765531 0.0222785896803404\\
84.7695390781563 0.0222860488040907\\
84.9699398797595 0.0222935202990799\\
85.1703406813627 0.0223010042509829\\
85.3707414829659 0.0223085007445986\\
85.5711422845691 0.0223160098631672\\
85.7715430861723 0.0223235316891353\\
85.9719438877756 0.0223310663036483\\
86.1723446893788 0.0223386137864214\\
86.372745490982 0.0223461742162377\\
86.5731462925852 0.0223537476710062\\
86.7735470941884 0.0223613342274294\\
86.9739478957916 0.0223689339604815\\
87.1743486973948 0.0223765469446842\\
87.374749498998 0.0223841732533565\\
87.5751503006012 0.0223918129584635\\
87.7755511022044 0.0223994661312661\\
87.9759519038076 0.0224071328420567\\
88.1763527054108 0.0224148131597372\\
88.376753507014 0.0224225071522219\\
88.5771543086172 0.0224302148863589\\
88.7775551102204 0.0224379364282624\\
88.9779559118236 0.0224456718430558\\
89.1783567134269 0.022453421194754\\
89.3787575150301 0.0224611845462318\\
89.5791583166333 0.0224689619597589\\
89.7795591182365 0.0224767534961895\\
89.9799599198397 0.0224845592158113\\
90.1803607214429 0.0224923791779523\\
90.3807615230461 0.0225002134409924\\
90.5811623246493 0.0225080620625237\\
90.7815631262525 0.0225159250988607\\
90.9819639278557 0.022523802605488\\
91.1823647294589 0.0225316946374412\\
91.3827655310621 0.0225396012486803\\
91.5831663326653 0.0225475224919251\\
91.7835671342685 0.0225554584194563\\
91.9839679358717 0.0225634090828457\\
92.184368737475 0.0225713745326715\\
92.3847695390782 0.022579354818417\\
92.5851703406814 0.0225873499890266\\
92.7855711422846 0.0225953600925012\\
92.9859719438878 0.0226033851760411\\
93.186372745491 0.0226114252862655\\
93.3867735470942 0.0226194804689695\\
93.5871743486974 0.0226275507691171\\
93.7875751503006 0.0226356362307717\\
93.9879759519038 0.0226437368975428\\
94.188376753507 0.0226518528120188\\
94.3887775551102 0.0226599840162595\\
94.5891783567134 0.0226681305511244\\
94.7895791583166 0.0226762924575351\\
94.9899799599198 0.0226844697751282\\
95.190380761523 0.0226926625431002\\
95.3907815631263 0.0227008707998913\\
95.5911823647295 0.0227090945831214\\
95.7915831663327 0.0227173339295964\\
95.9919839679359 0.0227255888758406\\
96.1923847695391 0.0227338594576541\\
96.3927855711423 0.0227421457102893\\
96.5931863727455 0.0227504476679561\\
96.7935871743487 0.0227587653640582\\
96.9939879759519 0.0227670988321098\\
97.1943887775551 0.0227754481043689\\
97.3947895791583 0.0227838132127284\\
97.5951903807615 0.0227921941886848\\
97.7955911823647 0.02280059106252\\
97.9959919839679 0.0228090038645254\\
98.1963927855711 0.0228174326240376\\
98.3967935871743 0.0228258773699498\\
98.5971943887776 0.0228343381305709\\
98.7975951903808 0.0228428149335918\\
98.997995991984 0.0228513078060103\\
99.1983967935872 0.0228598167745771\\
99.3987975951904 0.0228683418651738\\
99.5991983967936 0.0228768831030944\\
99.7995991983968 0.0228854405136564\\
100 0.0228940141211424\\
};
%\addlegendentry{original};
\addplot [
color=red,
solid,
]
table[row sep=crcr]{
0 -1.19132961211494e-05\\
0.200400801603206 0.000404715723337523\\
0.400801603206413 0.00139551485057584\\
0.601202404809619 0.00285752348684268\\
0.801603206412826 0.0045351438993128\\
1.00200400801603 0.00613779682864735\\
1.20240480961924 0.00743417136180873\\
1.40280561122245 0.00830052937626836\\
1.60320641282565 0.00872236478804199\\
1.80360721442886 0.00876436666598703\\
2.00400801603206 0.00852907528788146\\
2.20440881763527 0.00812097632233681\\
2.40480961923848 0.00762459755457969\\
2.60521042084168 0.00709721533292702\\
2.80561122244489 0.00657187456130441\\
3.0060120240481 0.00606507178388214\\
3.2064128256513 0.00558458761444946\\
3.40681362725451 0.00513506527935057\\
3.60721442885772 0.00472083206008157\\
3.80761523046092 0.00434659474670169\\
4.00801603206413 0.00401699397242884\\
4.20841683366733 0.00373584606965025\\
4.40881763527054 0.00350555100572668\\
4.60921843687375 0.00332682408517691\\
4.80961923847695 0.00319871338941778\\
5.01002004008016 0.00311879408806316\\
5.21042084168337 0.00308343928810952\\
5.41082164328657 0.00308810546822965\\
5.61122244488978 0.00312760608053917\\
5.81162324649299 0.00319636696168352\\
6.01202404809619 0.00328866292679463\\
6.2124248496994 0.00339883303780103\\
6.41282565130261 0.00352146887205057\\
6.61322645290581 0.00365156911099787\\
6.81362725450902 0.00378465550371849\\
7.01402805611222 0.00391684867416015\\
7.21442885771543 0.00404490588122329\\
7.41482965931864 0.00416622565271257\\
7.61523046092184 0.00427882576357058\\
7.81563126252505 0.00438130139543351\\
8.01603206412826 0.00447276983826617\\
8.21643286573146 0.00455280716526614\\
8.41683366733467 0.00462138123680406\\
8.61723446893788 0.00467878436457277\\
8.81763527054108 0.00472556808473607\\
9.01803607214429 0.00476248177436683\\
9.21843687374749 0.00479041629064823\\
9.4188376753507 0.00481035338776468\\
9.61923847695391 0.00482332134660133\\
9.81963927855711 0.00483035700501817\\
10.0200400801603 0.00483247418496534\\
10.2204408817635 0.00483063835138066\\
10.4208416833667 0.00482574720436617\\
10.6212424849699 0.00481861679030758\\
10.8216432865731 0.00480997262077852\\
11.0220440881764 0.00480044521408216\\
11.2224448897796 0.00479056942475878\\
11.4228456913828 0.00478078690173391\\
11.623246492986 0.00477145102098757\\
11.8236472945892 0.00476283366500682\\
12.0240480961924 0.00475513326889382\\
12.2244488977956 0.00474848361655928\\
12.4248496993988 0.00474296294226851\\
12.625250501002 0.00473860296763012\\
12.8256513026052 0.00473539758178755\\
13.0260521042084 0.00473331094327149\\
13.2264529058116 0.00473228484687022\\
13.4268537074148 0.00473224525864532\\
13.627254509018 0.00473310796927602\\
13.8276553106212 0.00473478335832551\\
14.0280561122245 0.00473718029408256\\
14.2284569138277 0.00474020921843439\\
14.4288577154309 0.00474378448489409\\
14.6292585170341 0.00474782603003519\\
14.8296593186373 0.00475226046429438\\
15.0300601202405 0.00475702167271659\\
15.2304609218437 0.00476205101278837\\
15.4308617234469 0.00476729719398392\\
15.6312625250501 0.00477271591630038\\
15.8316633266533 0.00477826933863033\\
16.0320641282565 0.00478392543685566\\
16.2324649298597 0.00478965730479572\\
16.4328657314629 0.0047954424396622\\
16.6332665330661 0.0048012620457379\\
16.8336673346693 0.00480710038215588\\
17.0340681362725 0.00481294417168659\\
17.2344689378758 0.00481878208182533\\
17.434869739479 0.00482460428347739\\
17.6352705410822 0.00483040208826932\\
17.8356713426854 0.00483616766093926\\
18.0360721442886 0.00484189380167495\\
18.2364729458918 0.00484757379083649\\
18.436873747495 0.00485320128694389\\
18.6372745490982 0.00485877026957057\\
18.8376753507014 0.0048642750169237\\
19.0380761523046 0.00486971011013676\\
19.2384769539078 0.00487507045583052\\
19.438877755511 0.00488035131969094\\
19.6392785571142 0.00488554836534809\\
19.8396793587174 0.00489065769273229\\
20.0400801603206 0.00489567587290404\\
20.2404809619238 0.0049005999759338\\
20.4408817635271 0.00490542759002538\\
20.6412825651303 0.00491015683058236\\
20.8416833667335 0.00491478633954025\\
21.0420841683367 0.00491931527457985\\
21.2424849699399 0.00492374328923981\\
21.4428857715431 0.00492807050536457\\
21.6432865731463 0.0049322974785287\\
21.8436873747495 0.00493642515842628\\
22.0440881763527 0.0049404548457405\\
22.2444889779559 0.00494438814692016\\
22.4448897795591 0.00494822692769622\\
22.6452905811623 0.00495197326759444\\
22.8456913827655 0.00495562941578898\\
23.0460921843687 0.0049591977495271\\
23.2464929859719 0.00496268073526918\\
23.4468937875751 0.00496608089406897\\
23.6472945891784 0.00496940077060526\\
23.8476953907816 0.00497264290650418\\
24.0480961923848 0.00497580981778581\\
24.248496993988 0.00497890397631259\\
24.4488977955912 0.00498192779521656\\
24.6492985971944 0.00498488361791106\\
24.8496993987976 0.00498777371031556\\
25.0501002004008 0.00499060025582783\\
25.250501002004 0.00499336535292869\\
25.4509018036072 0.00499607101454189\\
25.6513026052104 0.00499871916954929\\
25.8517034068136 0.00500131166515402\\
26.0521042084168 0.00500385027017134\\
26.25250501002 0.00500633667949979\\
26.4529058116232 0.005008772518405\\
26.6533066132265 0.00501115934725998\\
26.8537074148297 0.00501349866598454\\
27.0541082164329 0.00501579191870672\\
27.2545090180361 0.0050180404978852\\
27.4549098196393 0.00502024574816904\\
27.6553106212425 0.00502240896981646\\
27.8557114228457 0.00502453142168401\\
28.0561122244489 0.00502661432379764\\
28.2565130260521 0.00502865885962722\\
28.4569138276553 0.00503066617799465\\
28.6573146292585 0.00503263739447786\\
28.8577154308617 0.0050345735925919\\
29.0581162324649 0.00503647582480375\\
29.2585170340681 0.00503834511337543\\
29.4589178356713 0.00504018245092999\\
29.6593186372745 0.00504198880089427\\
29.8597194388778 0.00504376509818316\\
30.060120240481 0.00504551224935533\\
30.2605210420842 0.00504723113323787\\
30.4609218436874 0.00504892260110901\\
30.6613226452906 0.00505058747746705\\
30.8617234468938 0.00505222656009469\\
31.062124248497 0.00505384062084599\\
31.2625250501002 0.00505543040626546\\
31.4629258517034 0.00505699663808281\\
31.6633266533066 0.00505854001378327\\
31.8637274549098 0.0050600612074547\\
32.064128256513 0.00506156087066267\\
32.2645290581162 0.00506303963279596\\
32.4649298597194 0.00506449810223675\\
32.6653306613226 0.00506593686688225\\
32.8657314629259 0.00506735649505927\\
33.0661322645291 0.00506875753631183\\
33.2665330661323 0.00507014052201273\\
33.4669338677355 0.00507150596609032\\
33.6673346693387 0.00507285436597799\\
33.8677354709419 0.00507418620321985\\
34.0681362725451 0.00507550194381725\\
34.2685370741483 0.00507680203898267\\
34.4689378757515 0.00507808692597326\\
34.6693386773547 0.00507935702840908\\
34.8697394789579 0.00508061275663725\\
35.0701402805611 0.00508185450863658\\
35.2705410821643 0.00508308266997022\\
35.4709418837675 0.00508429761442654\\
35.6713426853707 0.00508549970442079\\
35.8717434869739 0.00508668929126208\\
36.0721442885772 0.00508786671556283\\
36.2725450901804 0.00508903230763051\\
36.4729458917836 0.00509018638748134\\
36.6733466933868 0.00509132926544184\\
36.87374749499 0.00509246124229563\\
37.0741482965932 0.00509358260932505\\
37.2745490981964 0.0050946936490526\\
37.4749498997996 0.00509579463492699\\
37.6753507014028 0.00509688583202452\\
37.875751503006 0.00509796749706345\\
38.0761523046092 0.00509903987865136\\
38.2765531062124 0.00510010321749182\\
38.4769539078156 0.00510115774657506\\
38.6773547094188 0.00510220369163351\\
38.877755511022 0.00510324127111864\\
39.0781563126253 0.00510427069645287\\
39.2785571142285 0.00510529217239663\\
39.4789579158317 0.00510630589709535\\
39.6793587174349 0.00510731206231725\\
39.8797595190381 0.00510831085366399\\
40.0801603206413 0.00510930245090833\\
40.2805611222445 0.00511028702815515\\
40.4809619238477 0.00511126475377198\\
40.6813627254509 0.00511223579091953\\
40.8817635270541 0.00511320029774756\\
41.0821643286573 0.00511415842719373\\
41.2825651302605 0.00511511032755167\\
41.4829659318637 0.00511605614255278\\
41.6833667334669 0.00511699601152892\\
41.8837675350701 0.00511793006959121\\
42.0841683366733 0.00511885844763688\\
42.2845691382766 0.00511978127271726\\
42.4849699398798 0.00512069866817319\\
42.685370741483 0.00512161075372015\\
42.8857715430862 0.00512251764565907\\
43.0861723446894 0.00512341945682604\\
43.2865731462926 0.00512431629686854\\
43.4869739478958 0.00512520827259629\\
43.687374749499 0.00512609548763916\\
43.8877755511022 0.00512697804285152\\
44.0881763527054 0.00512785603665861\\
44.2885771543086 0.00512872956459458\\
44.4889779559118 0.00512959871979047\\
44.689378757515 0.0051304635929824\\
44.8897795591182 0.00513132427266279\\
45.0901803607214 0.00513218084526126\\
45.2905811623246 0.00513303339491011\\
45.4909819639279 0.00513388200388708\\
45.6913827655311 0.00513472675237727\\
45.8917835671343 0.00513556771883297\\
46.0921843687375 0.00513640497992681\\
46.2925851703407 0.00513723861070495\\
46.4929859719439 0.00513806868450104\\
46.6933867735471 0.00513889527298706\\
46.8937875751503 0.00513971844640714\\
47.0941883767535 0.00514053827358635\\
47.2945891783567 0.00514135482189103\\
47.4949899799599 0.0051421681574339\\
47.6953907815631 0.00514297834491791\\
47.8957915831663 0.00514378544805448\\
48.0961923847695 0.00514458952907173\\
48.2965931863727 0.00514539064917073\\
48.496993987976 0.00514618886849883\\
48.6973947895792 0.00514698424596096\\
48.8977955911824 0.00514777683956176\\
49.0981963927856 0.005148566706364\\
49.2985971943888 0.00514935390233687\\
49.498997995992 0.00515013848263835\\
49.6993987975952 0.00515092050138637\\
49.8997995991984 0.00515170001193905\\
50.1002004008016 0.00515247706671907\\
50.3006012024048 0.00515325171736222\\
50.501002004008 0.00515402401471382\\
50.7014028056112 0.00515479400887306\\
50.9018036072144 0.00515556174916448\\
51.1022044088176 0.00515632728419452\\
51.3026052104208 0.00515709066174641\\
51.503006012024 0.00515785192910658\\
51.7034068136273 0.00515861113280181\\
51.9038076152305 0.00515936831865569\\
52.1042084168337 0.00516012353187042\\
52.3046092184369 0.00516087681698942\\
52.5050100200401 0.00516162821802445\\
52.7054108216433 0.00516237777837306\\
52.9058116232465 0.00516312554076257\\
53.1062124248497 0.00516387154741903\\
53.3066132264529 0.0051646158399418\\
53.5070140280561 0.00516535845942821\\
53.7074148296593 0.00516609944654693\\
53.9078156312625 0.00516683884128293\\
54.1082164328657 0.00516757668307452\\
54.3086172344689 0.00516831301096055\\
54.5090180360721 0.00516904786324456\\
54.7094188376754 0.00516978127800032\\
54.9098196392786 0.00517051329264739\\
55.1102204408818 0.00517124394438901\\
55.310621242485 0.00517197326963063\\
55.5110220440882 0.00517270130443033\\
55.7114228456914 0.0051734280843997\\
55.9118236472946 0.00517415364464299\\
56.1122244488978 0.00517487801984813\\
56.312625250501 0.00517560124433005\\
56.5130260521042 0.00517632335173134\\
56.7134268537074 0.00517704437551694\\
56.9138276553106 0.00517776434864699\\
57.1142284569138 0.00517848330361099\\
57.314629258517 0.00517920127250701\\
57.5150300601202 0.00517991828705254\\
57.7154308617234 0.00518063437838514\\
57.9158316633267 0.00518134957752527\\
58.1162324649299 0.00518206391480364\\
58.3166332665331 0.00518277742037308\\
58.5170340681363 0.00518349012383238\\
58.7174348697395 0.00518420205445792\\
58.9178356713427 0.00518491324115149\\
59.1182364729459 0.00518562371242281\\
59.3186372745491 0.0051863334963892\\
59.5190380761523 0.00518704262079925\\
59.7194388777555 0.0051877511130247\\
59.9198396793587 0.00518845900009719\\
60.1202404809619 0.0051891663086319\\
60.3206412825651 0.00518987306489564\\
60.5210420841683 0.00519057929493366\\
60.7214428857715 0.00519128502418341\\
60.9218436873747 0.00519199027786758\\
61.122244488978 0.00519269508080847\\
61.3226452905812 0.00519339945766029\\
61.5230460921844 0.00519410343255408\\
61.7234468937876 0.00519480702928766\\
61.9238476953908 0.00519551027140452\\
62.124248496994 0.00519621318204768\\
62.3246492985972 0.00519691578412298\\
62.5250501002004 0.00519761810008991\\
62.7254509018036 0.0051983201521093\\
62.9258517034068 0.00519902196221496\\
63.12625250501 0.00519972355182025\\
63.3266533066132 0.00520042494220731\\
63.5270541082164 0.00520112615433927\\
63.7274549098196 0.00520182720884938\\
63.9278557114228 0.00520252812605957\\
64.128256513026 0.00520322892602618\\
64.3286573146293 0.00520392962843968\\
64.5290581162325 0.00520463025269026\\
64.7294589178357 0.00520533081806119\\
64.9298597194389 0.00520603134328315\\
65.1302605210421 0.00520673184695464\\
65.3306613226453 0.0052074323474266\\
65.5310621242485 0.00520813286270019\\
65.7314629258517 0.00520883341051918\\
65.9318637274549 0.00520953400831042\\
66.1322645290581 0.00521023467323043\\
66.3326653306613 0.00521093542221759\\
66.5330661322645 0.00521163627201742\\
66.7334669338677 0.00521233723910813\\
66.9338677354709 0.00521303833952012\\
67.1342685370741 0.00521373958915285\\
67.3346693386774 0.00521444100373376\\
67.5350701402806 0.00521514259860819\\
67.7354709418838 0.00521584438887193\\
67.935871743487 0.00521654638950103\\
68.1362725450902 0.00521724861516256\\
68.3366733466934 0.005217951080343\\
68.5370741482966 0.0052186537991919\\
68.7374749498998 0.00521935678575613\\
68.937875751503 0.00522006005373679\\
69.1382765531062 0.00522076361659531\\
69.3386773547094 0.0052214674876665\\
69.5390781563126 0.00522217168005154\\
69.7394789579158 0.00522287620667679\\
69.939879759519 0.00522358108014422\\
70.1402805611222 0.00522428631291977\\
70.3406813627254 0.00522499191730721\\
70.5410821643287 0.00522569790523009\\
70.7414829659319 0.00522640428851113\\
70.9418837675351 0.00522711107887121\\
71.1422845691383 0.00522781828766068\\
71.3426853707415 0.00522852592614086\\
71.5430861723447 0.00522923400544045\\
71.7434869739479 0.00522994253634052\\
71.9438877755511 0.00523065152955776\\
72.1442885771543 0.00523136099559429\\
72.3446893787575 0.00523207094474698\\
72.5450901803607 0.00523278138713443\\
72.7454909819639 0.00523349233273067\\
72.9458917835671 0.005234203791371\\
73.1462925851703 0.0052349157726999\\
73.3466933867736 0.00523562828592302\\
73.5470941883767 0.00523634134056388\\
73.74749498998 0.00523705494559689\\
73.9478957915832 0.00523776911011675\\
74.1482965931864 0.00523848384295118\\
74.3486973947896 0.00523919915254961\\
74.5490981963928 0.00523991504746101\\
74.749498997996 0.00524063153604799\\
74.9498997995992 0.00524134862651476\\
75.1503006012024 0.00524206632687839\\
75.3507014028056 0.00524278464501573\\
75.5511022044088 0.00524350358868625\\
75.751503006012 0.00524422316548483\\
75.9519038076152 0.00524494338279516\\
76.1523046092184 0.00524566424809443\\
76.3527054108216 0.0052463857684721\\
76.5531062124249 0.00524710795102787\\
76.7535070140281 0.00524783080270669\\
76.9539078156313 0.00524855433021092\\
77.1543086172345 0.00524927854022435\\
77.3547094188377 0.00525000343940467\\
77.5551102204409 0.00525072903415433\\
77.7555110220441 0.00525145533066861\\
77.9559118236473 0.00525218233513305\\
78.1563126252505 0.00525291005370881\\
78.3567134268537 0.00525363849232589\\
78.5571142284569 0.00525436765671869\\
78.7575150300601 0.00525509755269708\\
78.9579158316633 0.00525582818579401\\
79.1583166332665 0.00525655956151234\\
79.3587174348697 0.00525729168526417\\
79.5591182364729 0.00525802456234781\\
79.7595190380761 0.00525875819796092\\
79.9599198396794 0.00525949259701549\\
80.1603206412826 0.00526022776456953\\
80.3607214428858 0.00526096370557977\\
80.561122244489 0.00526170042475992\\
80.7615230460922 0.00526243792684562\\
80.9619238476954 0.00526317621626904\\
81.1623246492986 0.00526391529751388\\
81.3627254509018 0.00526465517513481\\
81.563126252505 0.00526539585333082\\
81.7635270541082 0.0052661373363419\\
81.9639278557114 0.00526687962820984\\
82.1643286573146 0.00526762273312418\\
82.3647294589178 0.00526836665490487\\
82.565130260521 0.00526911139743047\\
82.7655310621243 0.00526985696445528\\
82.9659318637274 0.00527060335974506\\
83.1663326653307 0.00527135058698799\\
83.3667334669339 0.00527209864955637\\
83.5671342685371 0.00527284755102258\\
83.7675350701403 0.00527359729471403\\
83.9679358717435 0.00527434788394565\\
84.1683366733467 0.00527509932187593\\
84.3687374749499 0.00527585161180531\\
84.5691382765531 0.00527660475680477\\
84.7695390781563 0.00527735875984289\\
84.9699398797595 0.00527811362383064\\
85.1703406813627 0.0052788693516903\\
85.3707414829659 0.00527962594619393\\
85.5711422845691 0.0052803834100991\\
85.7715430861723 0.00528114174604047\\
85.9719438877756 0.00528190095658536\\
86.1723446893788 0.00528266104443232\\
86.372745490982 0.00528342201193142\\
86.5731462925852 0.00528418386159735\\
86.7735470941884 0.00528494659566173\\
86.9739478957916 0.00528571021650843\\
87.1743486973948 0.00528647472625854\\
87.374749498998 0.00528724012727469\\
87.5751503006012 0.00528800642165802\\
87.7755511022044 0.00528877361139383\\
87.9759519038076 0.00528954169856515\\
88.1763527054108 0.0052903106849929\\
88.376753507014 0.00529108057263539\\
88.5771543086172 0.00529185136320089\\
88.7775551102204 0.00529262305867576\\
88.9779559118236 0.00529339566083883\\
89.1783567134269 0.0052941691712675\\
89.3787575150301 0.00529494359160756\\
89.5791583166333 0.00529571892350993\\
89.7795591182365 0.0052964951684232\\
89.9799599198397 0.00529727232781503\\
90.1803607214429 0.00529805040321529\\
90.3807615230461 0.00529882939603478\\
90.5811623246493 0.00529960930758893\\
90.7815631262525 0.00530039013926508\\
90.9819639278557 0.00530117189226119\\
91.1823647294589 0.00530195456773017\\
91.3827655310621 0.0053027381669085\\
91.5831663326653 0.00530352269098679\\
91.7835671342685 0.00530430814098578\\
91.9839679358717 0.00530509451799796\\
92.184368737475 0.00530588182298638\\
92.3847695390782 0.00530667005688756\\
92.5851703406814 0.00530745922070204\\
92.7855711422846 0.00530824931535054\\
92.9859719438878 0.00530904034173376\\
93.186372745491 0.00530983230066702\\
93.3867735470942 0.00531062519279765\\
93.5871743486974 0.00531141901889639\\
93.7875751503006 0.0053122137797101\\
93.9879759519038 0.00531300947594525\\
94.188376753507 0.00531380610812796\\
94.3887775551102 0.00531460367695951\\
94.5891783567134 0.00531540218300322\\
94.7895791583166 0.00531620162680945\\
94.9899799599198 0.00531700200886211\\
95.190380761523 0.00531780332965922\\
95.3907815631263 0.00531860558954382\\
95.5911823647295 0.0053194087889767\\
95.7915831663327 0.0053202129283978\\
95.9919839679359 0.00532101800813867\\
96.1923847695391 0.00532182402850676\\
96.3927855711423 0.00532263098971396\\
96.5931863727455 0.00532343889215858\\
96.7935871743487 0.00532424773601904\\
96.9939879759519 0.00532505752143119\\
97.1943887775551 0.00532586824873077\\
97.3947895791583 0.00532667991787451\\
97.5951903807615 0.00532749252910787\\
97.7955911823647 0.00532830608245478\\
97.9959919839679 0.00532912057806647\\
98.1963927855711 0.00532993601605827\\
98.3967935871743 0.00533075239629285\\
98.5971943887776 0.00533156971882625\\
98.7975951903808 0.00533238798353327\\
98.997995991984 0.00533320719050743\\
99.1983967935872 0.0053340273396613\\
99.3987975951904 0.00533484843087486\\
99.5991983967936 0.00533567046399292\\
99.7995991983968 0.00533649343883621\\
100 0.00533731735534237\\
};
%\addlegendentry{stabilized};
\end{axis}
\end{tikzpicture}%

==> figures/transfer.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
%width=3in,
%height=2.5in,
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
xlabel={$\omega$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
ylabel={$\sigma{}_{\text{max}}\text{(G(j}\omega\text{))}$},
axis on top,
legend columns=2,
legend style={nodes=right,anchor=south, at={(0.5,1.05)}}
]
\addplot [
color=red,
solid,
]
table[row sep=crcr]{
0.01 1.24253513149114\\
0.0105956017927762 1.25681175097529\\
0.0112266777351081 1.27128157508087\\
0.0118953406737032 1.28595355319101\\
0.0126038292967973 1.30081024994386\\
0.013354515629299 1.31580452432852\\
0.0141499129743458 1.33085712707601\\
0.0149926843278605 1.34585573856143\\
0.0158856512942805 1.36065597725223\\
0.0168318035333096 1.37508479139366\\
0.0178343087693191 1.3889464537397\\
0.0188965233969121 1.4020310269564\\
0.0200220037181558 1.4141248079349\\
0.0212145178491063 1.42502183245262\\
0.0224780583354873 1.43453529393289\\
0.0238168555197616 1.44250761008791\\
0.0252353917043477 1.44881805955432\\
0.0267384161583995 1.45338726311789\\
0.0283309610183932 1.45617828162069\\
0.0300183581357559 1.45719461111436\\
0.0318062569279412 1.45647574016483\\
0.0337006432927193 1.45409115655298\\
0.0357078596490046 1.4501337116698\\
0.0378346261713193 1.44471312426375\\
0.0400880632889846 1.43795017471098\\
0.042475715525369 1.42997190376218\\
0.045005576757005 1.42090789911426\\
0.0476861169771447 1.41088758887046\\
0.0505263106533568 1.40003835904693\\
0.0535356667741072 1.38848426313526\\
0.0567242606849198 1.37634509241011\\
0.0601027678207038 1.36373560055931\\
0.0636824994471859 1.3507647186378\\
0.0674754405311069 1.33753464212029\\
0.0714942898659758 1.32413971520529\\
0.0757525025877191 1.31066507384585\\
0.0802643352225717 1.2971850366719\\
0.0850448934180268 1.28376125264289\\
0.0901101825166502 1.27044063059833\\
0.0954771611420806 1.25725309523188\\
0.101163797976621 1.24420923725735\\
0.107189131920513 1.23129794085321\\
0.113573335834311 1.21848407720185\\
0.120337784077759 1.20570637950567\\
0.127505124071301 1.19287568539814\\
0.135099352119803 1.17987382238206\\
0.143145893752348 1.16655348487625\\
0.151671688847092 1.15273949012031\\
0.160705281826164 1.13823178580021\\
0.17027691722259 1.12281048275607\\
0.180418640939207 1.10624297225374\\
0.19116440753857 1.08829285744432\\
0.202550193923067 1.06873003206084\\
0.21461411978584 1.04734088838768\\
0.227396575235793 1.02393749445713\\
0.240940356023953 0.998364818299073\\
0.255290806823952 0.970505808576841\\
0.270495973046314 0.940285372463996\\
0.286606761694825 0.907675933572364\\
0.303677111803546 0.872709217264348\\
0.321764175025074 0.835501274563276\\
0.340928506974681 0.796300911062034\\
0.361234269970943 0.755576340976192\\
0.382749447851631 0.714161581427499\\
0.405546073584083 0.673491261415836\\
0.429700470432084 0.635950332572086\\
0.455293507486695 0.605321117763769\\
0.482410870416537 0.587155228864233\\
0.511143348344017 0.588599504685814\\
0.541587137807947 0.617093160999628\\
0.57384416483024 0.678211585763717\\
0.608022426164942 0.774310807121017\\
0.644236350872137 0.905090206570452\\
0.682607183427239 1.06912583986565\\
0.723263389648354 1.26504592216736\\
0.766341086800746 1.49209302820542\\
0.811984499318401 1.75042088526433\\
0.860346441668451 2.04140842682181\\
0.911588829975082 2.36804693773502\\
0.96588322411587 2.73531232438677\\
1.02341140210545 3.15041725026058\\
1.08436596868961 3.62290715727901\\
1.14895100018731 4.16464225389614\\
1.21738272773966 4.78973933057922\\
1.28989026125331 5.51453162487894\\
1.36671635646201 6.35756129897909\\
1.44811822767453 7.3395360074747\\
1.53436840893001 8.48298090458466\\
1.62575566644379 9.81080478826753\\
1.72258596539879 11.3417699608517\\
1.82518349431904 13.0783626101095\\
1.93389175045523 14.9797032927805\\
2.04907468981585 16.9197732913386\\
2.1711179456945 18.6863702055742\\
2.30043011977292 20.1665383768752\\
2.43744415012222 21.6455227495174\\
2.58261876068267 23.6552308789289\\
2.73643999707467 26.4694035742017\\
2.89942285388288 30.0373576628267\\
3.07211299886176 34.2616587558914\\
3.25508859983506 39.1871280503215\\
3.44896226040576 45.0134064428925\\
3.65438307095726 52.0151955165224\\
3.87203878181256 60.469141729756\\
4.10265810582719 70.6558546116937\\
4.34701315812503 83.2529575336386\\
4.60592204114511 100.732155436522\\
4.88025158365443 126.454180711408\\
5.17092024289676 157.522750145818\\
5.47890117959394 181.551317889691\\
5.8052255160949 189.270363827782\\
6.1509857885805 188.517899784018\\
6.51733960488243 180.833304180517\\
6.90551352016233 159.680368807065\\
7.3168071434272 136.007900193444\\
7.75259748862946 119.328170413931\\
8.21434358491943 104.366504578828\\
8.70359136148517 90.9782066359335\\
9.22197882333433 80.1997852530807\\
9.7712415353465 71.5572531466886\\
10.3532184329566 64.3159505417179\\
10.9698579789238 58.1520938156796\\
11.6232246867985 52.8084098249741\\
12.3155060329283 48.1437810383211\\
13.049019780144 44.0692759571763\\
13.8262217376466 40.4601038614931\\
14.6497139830729 37.2244967775491\\
15.5222535742705 34.2952151331695\\
16.4467617799466 31.6235532334029\\
17.4263338600965 29.1750374725327\\
18.4642494289554 26.9235267481417\\
19.5639834351706 24.8467285927432\\
20.7292177959537 22.9253537941851\\
21.9638537241655 21.1437876334785\\
23.2720247896041 19.4885726962966\\
24.658110758226 17.9474151469238\\
26.1267522556333 16.5094899815835\\
27.6828663039207 15.1654760345901\\
29.3316627839005 13.9075427461222\\
31.0786618778201 12.7292839599469\\
32.9297125509715 11.6255469644915\\
34.8910121340677 10.5922084217745\\
36.9691270719503 9.62593522369556\\
39.1710149080926 8.72397478932663\\
41.5040475785048 7.8839781806798\\
43.9760360930272 7.10384050373245\\
46.5952566866468 6.38156284732544\\
49.37047852839 5.71514358244425\\
52.3109930805626 5.1025037940131\\
55.4266452066311 4.54144551972957\\
58.7278661318948 4.02963556405473\\
62.2257083673023 3.56460781142464\\
65.9318827133355 3.1437787359336\\
69.8587974678525 2.76447180301637\\
74.0195999691564 2.42394767968679\\
78.4282206133768 2.11943769617881\\
83.099419493534 1.84817809650926\\
88.0488358164346 1.60744296440144\\
93.2930402628469 1.39457426887946\\
98.8495904662559 1.20700802349927\\
104.737089795945 1.04229600522972\\
110.975249641207 0.898122824485028\\
117.584955405216 0.772318386381044\\
124.588336429501 0.662865947113653\\
132.008840083142 0.567906080830049\\
139.871310264724 0.485736997926361\\
148.202070579886 0.414811824234063\\
157.029012472938 0.353733546183711\\
166.381688607613 0.301248221328249\\
176.291411809595 0.256236860700523\\
186.791359902078 0.217706312453507\\
197.916686785356 0.184779504882111\\
209.704640132323 0.156685415946661\\
222.194686093952 0.132749086457\\
235.428641432242 0.112381918789698\\
249.450813523032 0.0950724326831277\\
264.30814869741 0.0803775929273744\\
280.050389418363 0.0679147792800425\\
296.730240818887 0.0573544340063435\\
314.40354715915 0.0484133952215523\\
333.129478793467 0.0408489035231824\\
352.970730273065 0.0344532543069796\\
373.993730247879 0.0290490577966072\\
396.268863870148 0.024485062340845\\
419.870708444391 0.0206324931521376\\
444.878283112759 0.0173818576606316\\
471.375313411672 0.0146401694171494\\
499.450511585514 0.0123285444768848\\
529.197873595844 0.0103801270116618\\
560.716993820546 0.00873830420134057\\
594.113398496503 0.00735517399228498\\
629.498899022189 0.0061902328969537\\
666.991966303012 0.00520925451209799\\
706.718127392749 0.00438333276518678\\
748.810385759002 0.00368806700425752\\
793.409666579749 0.00310286889518481\\
840.665288561832 0.00261037367048059\\
890.735463861044 0.00219594058627406\\
943.787827777537 0.00184722949894835\\
1000 0.00155384228552228\\
};
\addlegendentry{full model};
\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
]
table[row sep=crcr]{
0.01 1.25988836957984\\
0.0105956017927762 1.27423455309598\\
0.0112266777351081 1.288542266801\\
0.0118953406737032 1.30278700747039\\
0.0126038292967973 1.31692813108171\\
0.013354515629299 1.33090918686301\\
0.0141499129743458 1.34465878720879\\
0.0149926843278605 1.35809202747475\\
0.0158856512942805 1.3711124306613\\
0.0168318035333096 1.38361435748178\\
0.0178343087693191 1.39548580125825\\
0.0188965233969121 1.40661145512787\\
0.0200220037181558 1.41687593005745\\
0.0212145178491063 1.42616699242173\\
0.0224780583354873 1.43437869596341\\
0.0238168555197616 1.44141429672524\\
0.0252353917043477 1.44718886719579\\
0.0267384161583995 1.45163153487752\\
0.0283309610183932 1.45468731408352\\
0.0300183581357559 1.45631849852978\\
0.0318062569279412 1.45650561110928\\
0.0337006432927193 1.45524790974957\\
0.0357078596490046 1.45256344537239\\
0.0378346261713193 1.44848867598002\\
0.0400880632889846 1.4430776315288\\
0.042475715525369 1.43640062939596\\
0.045005576757005 1.42854254582786\\
0.0476861169771447 1.41960066014406\\
0.0505263106533568 1.40968210692451\\
0.0535356667741072 1.39890099443963\\
0.0567242606849198 1.38737527159951\\
0.0601027678207038 1.37522344552531\\
0.0636824994471859 1.36256126956943\\
0.0674754405311069 1.34949852700546\\
0.0714942898659758 1.33613603115386\\
0.0757525025877191 1.32256294916961\\
0.0802643352225717 1.30885453263548\\
0.0850448934180268 1.29507030705747\\
0.0901101825166502 1.28125274030653\\
0.0954771611420806 1.26742637738362\\
0.101163797976621 1.25359740091559\\
0.107189131920513 1.23975355454043\\
0.113573335834311 1.22586435320937\\
0.120337784077759 1.21188149827777\\
0.127505124071301 1.19773941789571\\
0.135099352119803 1.1833558620951\\
0.143145893752348 1.16863249743727\\
0.151671688847092 1.15345546578935\\
0.160705281826164 1.13769589743246\\
0.17027691722259 1.1212103980908\\
0.180418640939207 1.10384156733208\\
0.19116440753857 1.08541865415796\\
0.202550193923067 1.06575852014486\\
0.21461411978584 1.04466717320804\\
0.227396575235793 1.02194227063642\\
0.240940356023953 0.99737719565838\\
0.255290806823952 0.970767631176869\\
0.270495973046314 0.941922059078859\\
0.286606761694825 0.91067842361858\\
0.303677111803546 0.876930511442934\\
0.321764175025074 0.840669737378879\\
0.340928506974681 0.802051460795129\\
0.361234269970943 0.761500252892966\\
0.382749447851631 0.719875791761171\\
0.405546073584083 0.678727690619885\\
0.429700470432084 0.640661345745214\\
0.455293507486695 0.609780408613144\\
0.482410870416537 0.591992748730255\\
0.511143348344017 0.594660581244237\\
0.541587137807947 0.625063510491142\\
0.57384416483024 0.688196456929419\\
0.608022426164942 0.785707145083615\\
0.644236350872137 0.916819644938146\\
0.682607183427239 1.08001251470365\\
0.723263389648354 1.27416089588088\\
0.766341086800746 1.49899129997907\\
0.811984499318401 1.75521671847592\\
0.860346441668451 2.04465022338211\\
0.911588829975082 2.37042711298272\\
0.96588322411587 2.73734808981336\\
1.02341140210545 3.15227615165668\\
1.08436596868961 3.62446925401588\\
1.14895100018731 4.16573188304053\\
1.21738272773966 4.79034306052834\\
1.28989026125331 5.51484000517744\\
1.36671635646201 6.35781606068258\\
1.44811822767453 7.33981725486453\\
1.53436840893001 8.48310962402563\\
1.62575566644379 9.81043280407835\\
1.72258596539879 11.3405593782848\\
1.82518349431904 13.0760554163308\\
1.93389175045523 14.9760128017134\\
2.04907468981585 16.9145067096285\\
2.1711179456945 18.6802506997524\\
2.30043011977292 20.1609324744202\\
2.43744415012222 21.6402452111495\\
2.58261876068267 23.6501418743975\\
2.73643999707467 26.4652705804544\\
2.89942285388288 30.0335243769693\\
3.07211299886176 34.2581702129648\\
3.25508859983506 39.1852291538951\\
3.44896226040576 45.0120488104343\\
3.65438307095726 52.0130045679536\\
3.87203878181256 60.4680012372161\\
4.10265810582719 70.6557253895051\\
4.34701315812503 83.2523555412657\\
4.60592204114511 100.732305003337\\
4.88025158365443 126.454603621157\\
5.17092024289676 157.522519055388\\
5.47890117959394 181.551933815636\\
5.8052255160949 189.271341498623\\
6.1509857885805 188.516774205455\\
6.51733960488243 180.835013320814\\
6.90551352016233 159.678847736199\\
7.3168071434272 136.008520919927\\
7.75259748862946 119.329417446605\\
8.21434358491943 104.367867115089\\
8.70359136148517 90.9784050130914\\
9.22197882333433 80.1992757929487\\
9.7712415353465 71.5568417478831\\
10.3532184329566 64.3159855306189\\
10.9698579789238 58.1525024062236\\
11.6232246867985 52.8074661749151\\
12.3155060329283 48.1448355941624\\
13.049019780144 44.0681718774972\\
13.8262217376466 40.4606156500745\\
14.6497139830729 37.2251262486489\\
15.5222535742705 34.2948931339391\\
16.4467617799466 31.623146866746\\
17.4263338600965 29.1751181205768\\
18.4642494289554 26.923615184363\\
19.5639834351706 24.8465296159969\\
20.7292177959537 22.92531988363\\
21.9638537241655 21.1440586170346\\
23.2720247896041 19.4888493994077\\
24.658110758226 17.9474981154456\\
26.1267522556333 16.5093498227582\\
27.6828663039207 15.1652131543967\\
29.3316627839005 13.9073069978984\\
31.0786618778201 12.7291834944109\\
32.9297125509715 11.6256047934633\\
34.8910121340677 10.5923728213706\\
36.9691270719503 9.62612662005775\\
39.1710149080926 8.72412861927466\\
41.5040475785048 7.88406062609767\\
43.9760360930272 7.10384518272212\\
46.5952566866468 6.3815012349635\\
49.37047852839 5.71503690659969\\
52.3109930805626 5.10237763688372\\
55.4266452066311 4.54132519978877\\
58.7278661318948 4.02954189291855\\
62.2257083673023 3.5645540076148\\
65.9318827133355 3.14376914156913\\
69.8587974678525 2.76450266625217\\
74.0195999691564 2.42400950101951\\
78.4282206133768 2.11951815253758\\
83.099419493534 1.84826469454844\\
88.0488358164346 1.60752497076888\\
93.2930402628469 1.39464380635149\\
98.8495904662559 1.20706042402081\\
104.737089795945 1.04232959533915\\
110.975249641207 0.898138329504336\\
117.584955405216 0.772318122210443\\
124.588336429501 0.662852962457347\\
132.008840083142 0.567883430088309\\
139.871310264724 0.485707314047991\\
148.202070579886 0.414777243313186\\
157.029012472938 0.353695852089601\\
166.381688607613 0.301209002064097\\
176.291411809595 0.25619756207507\\
186.791359902078 0.217668204991746\\
197.916686785356 0.184743628554773\\
209.704640132323 0.156652546836741\\
222.194686093952 0.132719736588052\\
235.428641432242 0.112356361892511\\
249.450813523032 0.0950507441117767\\
264.30814869741 0.0803596939063898\\
280.050389418363 0.067900479169022\\
296.730240818887 0.0573434672693639\\
314.40354715915 0.0484054518375563\\
333.129478793467 0.0408436527974125\\
352.970730273065 0.0344503626881266\\
373.993730247879 0.0290482015825492\\
396.268863870148 0.0244859362193802\\
419.870708444391 0.020634815470659\\
444.878283112759 0.0173853732112923\\
471.375313411672 0.0146446503976339\\
499.450511585514 0.0123337901615709\\
529.197873595844 0.0103859625539296\\
560.716993820546 0.00874457888942916\\
594.113398496503 0.00736175919938497\\
629.498899022189 0.0061970199002528\\
666.991966303012 0.0052161523035269\\
706.718127392749 0.00439026593656189\\
748.810385759002 0.00369497375931251\\
793.409666579749 0.00310969921870001\\
840.665288561832 0.00261708766869232\\
890.735463861044 0.00220250700155756\\
943.787827777537 0.00185362439424282\\
1000 0.00156004788918373\\
};
\addlegendentry{reduced order model};
\end{axis}
\end{tikzpicture}%
